Black Hole Mass Accretion Rates and Efficiency Factors for over 750 AGN and Multiple GBH

Mass accretion rates in dimensionless and physical units, and efficiency factors describing the total radiant luminosity of the disk and the beam power of the outflow are studied here. Four samples of sources including 576 LINERs, 100 classical double (FRII) radio sources, 80 relatively local AGN, and 103 measurements of four stellar mass X-ray binary systems, referred to as Galactic Black Holes (GBH), are included in the study. All of the sources have highly collimated outflows leading to compact radio emission or powerful extended (FRII) radio emission. The properties of each of the full samples are explored, as are those of the four individual GBH, and sub-types of the FRII and local AGN samples. Source types and sub-types that have high, medium, and low values of accretion rates and efficiency factors are identified and studied. A new efficiency factor that describes the relative impact of black hole spin and mass accretion rate on the beam power is defined and studied, and is found to provide a new and interesting diagnostic. Mass accretion rates for 13 sources and efficiency factors for 6 sources are compared with values obtained independently, and indicate that similar values are obtained with independent methods. The mass accretion rates and efficiency factors obtained here substantially increase the number of values available, and improve our understanding of their relationship to source types. The redshift dependence of quantities is presented and the impact on the results is discussed.

==> (inline-0) <==
\begin{tabular}{llllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$	\\
Source		&	$(dm/dt)	$&	$(dM/dt)$&	($\epsilon_{bol}$)	&	($\epsilon_j$)	&	
($\epsilon_j/\epsilon_{bol}$)	&	($\epsilon_{s/d}$)	&	($M_{dyn}$)\\
&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
GX	$	339-4	$&$	-0.38	$&$	-8.25	$&$	-0.45	$&$	-1.43	$&$	-0.98	$&$	-0.04	$&$	0.78	$\\
GX	$	339-4	$&$	-0.38	$&$	-8.25	$&$	-0.44	$&$	-1.43	$&$	-0.99	$&$	-0.04	$&$	0.78	$\\
GX	$	339-4	$&$	-0.58	$&$	-8.45	$&$	-0.67	$&$	-1.29	$&$	-0.62	$&$	0.30	$&$	0.78	$\\
GX	$	339-4	$&$	-0.66	$&$	-8.53	$&$	-0.72	$&$	-1.21	$&$	-0.49	$&$	0.44	$&$	0.78	$\\
GX	$	339-4	$&$	-0.92	$&$	-8.79	$&$	-1.03	$&$	-1.35	$&$	-0.32	$&$	0.56	$&$	0.78	$\\
GX	$	339-4	$&$	-0.68	$&$	-8.55	$&$	-0.77	$&$	-1.48	$&$	-0.71	$&$	0.20	$&$	0.78	$\\
GX	$	339-4	$&$	-0.40	$&$	-8.27	$&$	-0.47	$&$	-1.44	$&$	-0.97	$&$	-0.04	$&$	0.78	$\\
GX	$	339-4	$&$	-0.40	$&$	-8.27	$&$	-0.45	$&$	-1.43	$&$	-0.98	$&$	-0.04	$&$	0.78	$\\
GX	$	339-4	$&$	-0.74	$&$	-8.61	$&$	-0.82	$&$	-1.24	$&$	-0.42	$&$	0.50	$&$	0.78	$\\
GX	$	339-4	$&$	-0.76	$&$	-8.63	$&$	-0.85	$&$	-1.24	$&$	-0.39	$&$	0.52	$&$	0.78	$\\
GX	$	339-4	$&$	-0.56	$&$	-8.43	$&$	-0.62	$&$	-1.19	$&$	-0.57	$&$	0.36	$&$	0.78	$\\
GX	$	339-4	$&$	-0.92	$&$	-8.79	$&$	-1.05	$&$	-1.35	$&$	-0.30	$&$	0.58	$&$	0.78	$\\
GX	$	339-4	$&$	-0.32	$&$	-8.19	$&$	-0.36	$&$	-1.38	$&$	-1.02	$&$	-0.06	$&$	0.78	$\\
GX	$	339-4	$&$	-0.42	$&$	-8.29	$&$	-0.49	$&$	-1.34	$&$	-0.85	$&$	0.10	$&$	0.78	$\\
GX	$	339-4	$&$	-0.72	$&$	-8.59	$&$	-0.80	$&$	-1.37	$&$	-0.57	$&$	0.34	$&$	0.78	$\\
GX	$	339-4	$&$	-1.22	$&$	-9.09	$&$	-1.39	$&$	-1.17	$&$	0.22	$&$	1.06	$&$	0.78	$\\
GX	$	339-4	$&$	-0.50	$&$	-8.37	$&$	-0.55	$&$	-1.32	$&$	-0.77	$&$	0.18	$&$	0.78	$\\
GX	$	339-4	$&$	-0.82	$&$	-8.69	$&$	-0.94	$&$	-1.46	$&$	-0.52	$&$	0.36	$&$	0.78	$\\
GX	$	339-4	$&$	-0.88	$&$	-8.75	$&$	-1.00	$&$	-1.44	$&$	-0.44	$&$	0.44	$&$	0.78	$\\
GX	$	339-4	$&$	-1.02	$&$	-8.89	$&$	-1.15	$&$	-1.45	$&$	-0.30	$&$	0.58	$&$	0.78	$\\
GX	$	339-4	$&$	-0.88	$&$	-8.75	$&$	-1.01	$&$	-1.43	$&$	-0.42	$&$	0.46	$&$	0.78	$\\
GX	$	339-4	$&$	-0.98	$&$	-8.85	$&$	-1.11	$&$	-1.76	$&$	-0.65	$&$	0.22	$&$	0.78	$\\
GX	$	339-4	$&$	-1.14	$&$	-9.01	$&$	-1.31	$&$	-1.36	$&$	-0.05	$&$	0.80	$&$	0.78	$\\
GX	$	339-4	$&$	-1.24	$&$	-9.11	$&$	-1.38	$&$	-1.26	$&$	0.12	$&$	0.98	$&$	0.78	$\\
GX	$	339-4	$&$	-1.00	$&$	-8.87	$&$	-1.13	$&$	-1.31	$&$	-0.18	$&$	0.68	$&$	0.78	$\\
GX	$	339-4	$&$	-1.02	$&$	-8.89	$&$	-1.14	$&$	-1.29	$&$	-0.15	$&$	0.74	$&$	0.78	$\\
GX	$	339-4	$&$	-1.10	$&$	-8.97	$&$	-1.23	$&$	-1.64	$&$	-0.41	$&$	0.46	$&$	0.78	$\\
GX	$	339-4	$&$	-1.26	$&$	-9.13	$&$	-1.42	$&$	-1.13	$&$	0.29	$&$	1.14	$&$	0.78	$\\
GX	$	339-4	$&$	-0.72	$&$	-8.59	$&$	-0.79	$&$	-1.28	$&$	-0.49	$&$	0.44	$&$	0.78	$\\
GX	$	339-4	$&$	-0.78	$&$	-8.65	$&$	-0.86	$&$	-1.25	$&$	-0.39	$&$	0.52	$&$	0.78	$\\
GX	$	339-4	$&$	-0.70	$&$	-8.57	$&$	-0.80	$&$	-1.17	$&$	-0.37	$&$	0.54	$&$	0.78	$\\
GX	$	339-4	$&$	-0.86	$&$	-8.73	$&$	-0.98	$&$	-1.37	$&$	-0.39	$&$	0.50	$&$	0.78	$\\
GX	$	339-4	$&$	-0.82	$&$	-8.69	$&$	-0.91	$&$	-1.32	$&$	-0.41	$&$	0.48	$&$	0.78	$\\
GX	$	339-4	$&$	-0.82	$&$	-8.69	$&$	-0.94	$&$	-1.35	$&$	-0.41	$&$	0.48	$&$	0.78	$\\
GX	$	339-4	$&$	-0.76	$&$	-8.63	$&$	-0.87	$&$	-1.28	$&$	-0.41	$&$	0.48	$&$	0.78	$\\
GX	$	339-4	$&$	-0.04	$&$	-7.91	$&$	-0.03	$&$	-1.31	$&$	-1.28	$&$	-0.28	$&$	0.78	$\\
GX	$	339-4	$&$	-0.04	$&$	-7.91	$&$	-0.05	$&$	-1.34	$&$	-1.29	$&$	-0.30	$&$	0.78	$\\
GX	$	339-4	$&$	-1.16	$&$	-9.03	$&$	-1.32	$&$	-1.51	$&$	-0.19	$&$	0.66	$&$	0.78	$\\
GX	$	339-4	$&$	-0.92	$&$	-8.79	$&$	-1.04	$&$	-1.40	$&$	-0.36	$&$	0.52	$&$	0.78	$\\
GX	$	339-4	$&$	-0.28	$&$	-8.15	$&$	-0.33	$&$	-1.35	$&$	-1.02	$&$	-0.06	$&$	0.78	$\\
GX	$	339-4	$&$	-0.28	$&$	-8.15	$&$	-0.33	$&$	-1.38	$&$	-1.05	$&$	-0.10	$&$	0.78	$\\
GX	$	339-4	$&$	-0.24	$&$	-8.11	$&$	-0.28	$&$	-1.35	$&$	-1.07	$&$	-0.10	$&$	0.78	$\\
GX	$	339-4	$&$	-0.22	$&$	-8.09	$&$	-0.27	$&$	-1.35	$&$	-1.08	$&$	-0.12	$&$	0.78	$\\
GX	$	339-4	$&$	-0.18	$&$	-8.05	$&$	-0.20	$&$	-1.32	$&$	-1.12	$&$	-0.14	$&$	0.78	$\\
GX	$	339-4	$&$	-0.14	$&$	-8.01	$&$	-0.17	$&$	-1.32	$&$	-1.15	$&$	-0.18	$&$	0.78	$\\
GX	$	339-4	$&$	-0.12	$&$	-7.99	$&$	-0.13	$&$	-1.26	$&$	-1.13	$&$	-0.14	$&$	0.78	$\\
GX	$	339-4	$&$	-0.10	$&$	-7.97	$&$	-0.12	$&$	-1.23	$&$	-1.11	$&$	-0.14	$&$	0.78	$\\
GX	$	339-4	$&$	-0.10	$&$	-7.97	$&$	-0.09	$&$	-1.24	$&$	-1.15	$&$	-0.16	$&$	0.78	$\\
GX	$	339-4	$&$	-0.08	$&$	-7.95	$&$	-0.10	$&$	-1.31	$&$	-1.21	$&$	-0.22	$&$	0.78	$\\
GX	$	339-4	$&$	-0.56	$&$	-8.43	$&$	-0.62	$&$	-1.28	$&$	-0.66	$&$	0.28	$&$	0.78	$\\
GX	$	339-4	$&$	-0.22	$&$	-8.09	$&$	-0.25	$&$	-1.51	$&$	-1.26	$&$	-0.28	$&$	0.78	$\\
GX	$	339-4	$&$	-0.04	$&$	-7.91	$&$	-0.05	$&$	-1.47	$&$	-1.42	$&$	-0.42	$&$	0.78	$\\
GX	$	339-4	$&$	-0.16	$&$	-8.03	$&$	-0.18	$&$	-1.50	$&$	-1.32	$&$	-0.34	$&$	0.78	$\\
GX	$	339-4	$&$	-1.20	$&$	-9.07	$&$	-1.36	$&$	-1.31	$&$	0.05	$&$	0.90	$&$	0.78	$\\
GX	$	339-4	$&$	-1.12	$&$	-8.99	$&$	-1.27	$&$	-1.34	$&$	-0.07	$&$	0.78	$&$	0.78	$\\
GX	$	339-4	$&$	-0.92	$&$	-8.79	$&$	-1.05	$&$	-1.51	$&$	-0.46	$&$	0.42	$&$	0.78	$\\
GX	$	339-4	$&$	-1.14	$&$	-9.01	$&$	-1.29	$&$	-1.40	$&$	-0.11	$&$	0.74	$&$	0.78	$\\
GX	$	339-4	$&$	-1.14	$&$	-9.01	$&$	-1.29	$&$	-1.38	$&$	-0.09	$&$	0.76	$&$	0.78	$\\
GX	$	339-4	$&$	-0.68	$&$	-8.55	$&$	-0.75	$&$	-1.39	$&$	-0.64	$&$	0.28	$&$	0.78	$\\
GX	$	339-4	$&$	-0.60	$&$	-8.47	$&$	-0.66	$&$	-1.36	$&$	-0.70	$&$	0.24	$&$	0.78	$\\
GX	$	339-4	$&$	-0.80	$&$	-8.67	$&$	-0.90	$&$	-1.37	$&$	-0.47	$&$	0.42	$&$	0.78	$\\
GX	$	339-4	$&$	-0.74	$&$	-8.61	$&$	-0.83	$&$	-1.43	$&$	-0.60	$&$	0.30	$&$	0.78	$\\
GX	$	339-4	$&$	-0.80	$&$	-8.67	$&$	-0.92	$&$	-1.36	$&$	-0.44	$&$	0.44	$&$	0.78	$\\
GX	$	339-4	$&$	-0.82	$&$	-8.69	$&$	-0.91	$&$	-1.36	$&$	-0.45	$&$	0.46	$&$	0.78	$\\
GX	$	339-4	$&$	-0.56	$&$	-8.43	$&$	-0.63	$&$	-1.20	$&$	-0.57	$&$	0.36	$&$	0.78	$\\
GX	$	339-4	$&$	-1.04	$&$	-8.91	$&$	-1.19	$&$	-1.94	$&$	-0.75	$&$	0.10	$&$	0.78	$\\
GX	$	339-4	$&$	-0.86	$&$	-8.73	$&$	-0.98	$&$	-1.18	$&$	-0.20	$&$	0.68	$&$	0.78	$\\
GX	$	339-4	$&$	-0.78	$&$	-8.65	$&$	-0.90	$&$	-1.18	$&$	-0.28	$&$	0.62	$&$	0.78	$\\
GX	$	339-4	$&$	-0.72	$&$	-8.59	$&$	-0.80	$&$	-1.19	$&$	-0.39	$&$	0.52	$&$	0.78	$\\
GX	$	339-4	$&$	-0.66	$&$	-8.53	$&$	-0.75	$&$	-1.23	$&$	-0.48	$&$	0.44	$&$	0.78	$\\
GX	$	339-4	$&$	-0.62	$&$	-8.49	$&$	-0.70	$&$	-1.24	$&$	-0.54	$&$	0.38	$&$	0.78	$\\
GX	$	339-4	$&$	-0.06	$&$	-7.93	$&$	-0.08	$&$	-1.29	$&$	-1.21	$&$	-0.24	$&$	0.78	$\\
GX	$	339-4	$&$	-0.08	$&$	-7.95	$&$	-0.09	$&$	-1.28	$&$	-1.19	$&$	-0.20	$&$	0.78	$\\
GX	$	339-4	$&$	-0.08	$&$	-7.95	$&$	-0.10	$&$	-1.27	$&$	-1.17	$&$	-0.18	$&$	0.78	$\\
GX	$	339-4	$&$	-0.96	$&$	-8.83	$&$	-1.08	$&$	-1.30	$&$	-0.22	$&$	0.66	$&$	0.78	$\\
GX	$	339-4	$&$	-0.92	$&$	-8.79	$&$	-1.03	$&$	-1.24	$&$	-0.21	$&$	0.66	$&$	0.78	$\\
\hline
\end{tabular}
\begin{tabular}{llllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$	\\
Source		&	$(dm/dt)	$&	$(dM/dt)$&	($\epsilon_{bol}$)	&	($\epsilon_j$)	&	
($\epsilon_j/\epsilon_{bol}$)	&	($\epsilon_{s/d}$)	&	($M_{dyn}$)\\
&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
XTE	$	J1118+480	$&$	-1.06	$&$	-8.83	$&$	-1.18	$&$	-1.88	$&$	-0.70	$&$	0.18	$&$	0.88	$\\
XTE	$	J1118+480	$&$	-1.10	$&$	-8.87	$&$	-1.25	$&$	-1.84	$&$	-0.59	$&$	0.26	$&$	0.88	$\\
XTE	$	J1118+480	$&$	-1.10	$&$	-8.87	$&$	-1.24	$&$	-1.84	$&$	-0.60	$&$	0.26	$&$	0.88	$\\
XTE	$	J1118+480	$&$	-1.10	$&$	-8.87	$&$	-1.26	$&$	-1.84	$&$	-0.58	$&$	0.26	$&$	0.88	$\\
XTE	$	J1118+480	$&$	-1.06	$&$	-8.83	$&$	-1.19	$&$	-1.88	$&$	-0.69	$&$	0.18	$&$	0.88	$\\
V404		Cyg	&$	-0.54	$&$	-8.19	$&$	-0.60	$&$	-1.29	$&$	-0.69	$&$	0.24	$&$	1.00	$\\
V404		Cyg	&$	-2.60	$&$	-10.25	$&$	-2.92	$&$	-0.86	$&$	2.06	$&$	2.74	$&$	1.00	$\\
V404		Cyg	&$	-0.54	$&$	-8.19	$&$	-0.61	$&$	-1.28	$&$	-0.67	$&$	0.26	$&$	1.00	$\\
V404		Cyg	&$	-0.70	$&$	-8.35	$&$	-0.79	$&$	-1.34	$&$	-0.55	$&$	0.36	$&$	1.00	$\\
V404		Cyg	&$	-0.58	$&$	-8.23	$&$	-0.65	$&$	-1.12	$&$	-0.47	$&$	0.46	$&$	1.00$\\
V404		Cyg	&$	-0.90	$&$	-8.55	$&$	-1.02	$&$	-1.29	$&$	-0.27	$&$	0.62	$&$	1.00	$\\
V404		Cyg	&$	-0.58	$&$	-8.23	$&$	-0.66	$&$	-1.08	$&$	-0.42	$&$	0.50	$&$	1.00	$\\
V404		Cyg	&$	-1.24	$&$	-8.89	$&$	-1.40	$&$	-1.11	$&$	0.29	$&$	1.14	$&$	1.00	$\\
V404		Cyg	&$	-0.88	$&$	-8.53	$&$	-0.98	$&$	-1.25	$&$	-0.27	$&$	0.62	$&$	1.00	$\\
V404		Cyg	&$	-0.90	$&$	-8.55	$&$	-1.02	$&$	-1.27	$&$	-0.25	$&$	0.64	$&$	1.00	$\\
V404		Cyg	&$	-0.66	$&$	-8.31	$&$	-0.73	$&$	-1.33	$&$	-0.60	$&$	0.32	$&$	1.00	$\\
V404		Cyg	&$	-0.78	$&$	-8.43	$&$	-0.88	$&$	-1.19	$&$	-0.31	$&$	0.60	$&$	1.00	$\\
V404		Cyg	&$	-0.94	$&$	-8.59	$&$	-1.07	$&$	-1.25	$&$	-0.18	$&$	0.70	$&$	1.00	$\\
V404		Cyg	&$	-0.88	$&$	-8.53	$&$	-1.00	$&$	-1.30	$&$	-0.30	$&$	0.58	$&$	1.00	$\\
V404		Cyg	&$	-0.56	$&$	-8.21	$&$	-0.62	$&$	-1.27	$&$	-0.65	$&$	0.28	$&$	1.00	$\\
V404		Cyg	&$	-0.44	$&$	-8.09	$&$	-0.49	$&$	-1.15	$&$	-0.66	$&$	0.28	$&$	1.00	$\\
V404		Cyg	&$	-1.30	$&$	-8.95	$&$	-1.46	$&$	-1.14	$&$	0.32	$&$	1.16	$&$	1.00	$\\
V404		Cyg	&$	-1.18	$&$	-8.83	$&$	-1.33	$&$	-1.10	$&$	0.23	$&$	1.08	$&$	1.00	$\\
V404		Cyg	&$	-0.82	$&$	-8.47	$&$	-0.92	$&$	-1.26	$&$	-0.34	$&$	0.56	$&$	1.00	$\\
V404		Cyg	&$	-0.56	$&$	-8.21	$&$	-0.61	$&$	-1.13	$&$	-0.52	$&$	0.42	$&$	1.00	$\\
A0 		6200	&$	-3.24	$&$	-11.07	$&$	-3.66	$&$	-1.17	$&$	2.49	$&$	3.08	$&$	0.82	$\\
A0		6200	&$	-0.46	$&$	-8.29	$&$	-0.50	$&$	-1.24	$&$	-0.74	$&$	0.24	$&$	0.82	$\\
\hline					
\hline
\end{tabular}
\begin{tabular}{llllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)\\
	&		&	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$	\\
Source		&		type	&	z	&	$(dm/dt)	$&	$(dM/dt)$&	($\epsilon_{bol}$)	&	($\epsilon_j$)	&	
($\epsilon_j/\epsilon_{bol}$)	&	($\epsilon_{s/d}$)	&	($M_{dyn}$)\\
&&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline																3C	33	&	HEG	&$	0.059	$&$	-0.46	$&$	-0.54	$&$	-0.58	$&$	-1.83	$&$	-1.25	$&$	-0.37	$&$	8.56	$\\
3C	192	&	HEG	&$	0.059	$&$	-0.57	$&$	-0.81	$&$	-0.73	$&$	-1.90	$&$	-1.17	$&$	-0.33	$&$	8.41	$\\
3C	285	&	HEG	&$	0.079	$&$	-1.00	$&$	-1.12	$&$	-1.28	$&$	-1.60	$&$	-0.32	$&$	0.40	$&$	8.53	$\\
3C	452	&	HEG	&$	0.081	$&$	-0.77	$&$	-0.70	$&$	-0.98	$&$	-1.44	$&$	-0.47	$&$	0.32	$&$	8.71	$\\
3C	388	&	HEG	&$	0.09	$&$	-1.24	$&$	-1.05	$&$	-1.58	$&$	-1.30	$&$	0.28	$&$	0.94	$&$	8.84	$\\
3C	321	&	HEG	&$	0.096	$&$	-0.49	$&$	-0.35	$&$	-0.62	$&$	-2.18	$&$	-1.56	$&$	-0.69	$&$	8.78	$\\
3C	433	&	HEG	&$	0.101	$&$	-1.18	$&$	-0.87	$&$	-1.51	$&$	-1.09	$&$	0.42	$&$	1.09	$&$	8.96	$\\
3C	20	&	HEG	&$	0.174	$&$	-0.85	$&$	-0.92	$&$	-1.08	$&$	-0.73	$&$	0.36	$&$	1.13	$&$	8.58	$\\
3C	28	&	HEG	&$	0.195	$&$	-0.65	$&$	-0.42	$&$	-0.83	$&$	-1.46	$&$	-0.63	$&$	0.19	$&$	8.87	$\\
3C	349	&	HEG	&$	0.205	$&$	-0.69	$&$	-0.78	$&$	-0.88	$&$	-1.16	$&$	-0.28	$&$	0.53	$&$	8.56	$\\
3C	436	&	HEG	&$	0.214	$&$	-0.77	$&$	-0.57	$&$	-0.99	$&$	-1.22	$&$	-0.23	$&$	0.56	$&$	8.85	$\\
3C	171	&	HEG	&$	0.238	$&$	-0.23	$&$	-0.28	$&$	-0.29	$&$	-1.39	$&$	-1.10	$&$	-0.16	$&$	8.60	$\\
3C	284	&	HEG	&$	0.239	$&$	-0.49	$&$	-0.25	$&$	-0.63	$&$	-1.61	$&$	-0.98	$&$	-0.11	$&$	8.89	$\\
3C	300	&	HEG	&$	0.27	$&$	-0.35	$&$	-0.44	$&$	-0.45	$&$	-1.16	$&$	-0.70	$&$	0.20	$&$	8.56	$\\
3C	438	&	HEG	&$	0.29	$&$	-0.91	$&$	-0.45	$&$	-1.16	$&$	-0.76	$&$	0.41	$&$	1.16	$&$	9.11	$\\
3C	299	&	HEG	&$	0.367	$&$	-0.08	$&$	-0.15	$&$	-0.10	$&$	-1.37	$&$	-1.26	$&$	-0.29	$&$	8.57	$\\
3C	42	&	HEG	&$	0.395	$&$	-0.65	$&$	-0.35	$&$	-0.82	$&$	-1.09	$&$	-0.27	$&$	0.56	$&$	8.94	$\\
3C	16	&	HEG	&$	0.405	$&$	-0.56	$&$	-0.54	$&$	-0.71	$&$	-0.88	$&$	-0.17	$&$	0.68	$&$	8.66	$\\
3C	274.1	&	HEG	&$	0.422	$&$	-0.94	$&$	-0.65	$&$	-1.20	$&$	-0.60	$&$	0.60	$&$	1.34	$&$	8.93	$\\
3C	457	&	HEG	&$	0.428	$&$	-0.39	$&$	-0.23	$&$	-0.49	$&$	-1.08	$&$	-0.58	$&$	0.31	$&$	8.80	$\\
3C	244.1	&	HEG	&$	0.428	$&$	-0.23	$&$	0.11	$&$	-0.29	$&$	-1.73	$&$	-1.44	$&$	-0.50	$&$	8.98	$\\
3C	46	&	HEG	&$	0.437	$&$	-0.42	$&$	0.12	$&$	-0.54	$&$	-1.49	$&$	-0.95	$&$	-0.07	$&$	9.19	$\\
3C	341	&	HEG	&$	0.448	$&$	-0.35	$&$	0.03	$&$	-0.44	$&$	-1.39	$&$	-0.95	$&$	-0.04	$&$	9.02	$\\
3C	172	&	HEG	&$	0.519	$&$	-0.17	$&$	0.08	$&$	-0.21	$&$	-1.35	$&$	-1.14	$&$	-0.18	$&$	8.89	$\\
3C	330	&	HEG	&$	0.549	$&$	-0.05	$&$	0.42	$&$	-0.06	$&$	-1.28	$&$	-1.21	$&$	-0.23	$&$	9.11	$\\
3C	49	&	HEG	&$	0.621	$&$	-0.39	$&$	0.07	$&$	-0.50	$&$	-1.21	$&$	-0.71	$&$	0.18	$&$	9.11	$\\
3C	337	&	HEG	&$	0.635	$&$	-0.78	$&$	-0.46	$&$	-0.99	$&$	-0.99	$&$	0.00	$&$	0.79	$&$	8.96	$\\
3C	34	&	HEG	&$	0.69	$&$	0.12	$&$	0.69	$&$	0.15	$&$	-1.64	$&$	-1.79	$&$	-0.76	$&$	9.21	$\\
3C	441	&	HEG	&$	0.708	$&$	-0.50	$&$	0.10	$&$	-0.64	$&$	-1.05	$&$	-0.41	$&$	0.45	$&$	9.24	$\\
3C	247	&	HEG	&$	0.749	$&$	-0.27	$&$	0.49	$&$	-0.35	$&$	-1.71	$&$	-1.36	$&$	-0.44	$&$	9.41	$\\
3C	277.2	&	HEG	&$	0.766	$&$	-0.01	$&$	0.39	$&$	-0.01	$&$	-1.22	$&$	-1.21	$&$	-0.21	$&$	9.04	$\\
3C	340	&	HEG	&$	0.775	$&$	-0.28	$&$	0.11	$&$	-0.36	$&$	-1.05	$&$	-0.69	$&$	0.23	$&$	9.04	$\\
3C	352	&	HEG	&$	0.806	$&$	-0.05	$&$	0.51	$&$	-0.06	$&$	-1.34	$&$	-1.28	$&$	-0.30	$&$	9.20	$\\
3C	263.1	&	HEG	&$	0.824	$&$	-0.23	$&$	0.39	$&$	-0.30	$&$	-1.04	$&$	-0.74	$&$	0.19	$&$	9.27	$\\
3C	217	&	HEG	&$	0.897	$&$	-0.05	$&$	0.12	$&$	-0.07	$&$	-0.89	$&$	-0.82	$&$	0.16	$&$	8.82	$\\
3C	175.1	&	HEG	&$	0.92	$&$	-0.31	$&$	0.14	$&$	-0.39	$&$	-0.85	$&$	-0.46	$&$	0.46	$&$	9.09	$\\
3C	289	&	HEG	&$	0.967	$&$	-0.68	$&$	0.11	$&$	-0.86	$&$	-0.94	$&$	-0.08	$&$	0.74	$&$	9.43	$\\
3C	280	&	HEG	&$	0.996	$&$	0.06	$&$	0.85	$&$	0.08	$&$	-1.88	$&$	-1.96	$&$	-0.94	$&$	9.43	$\\
3C	356	&	HEG	&$	1.079	$&$	-0.32	$&$	0.48	$&$	-0.41	$&$	-0.83	$&$	-0.42	$&$	0.49	$&$	9.45	$\\
3C	252	&	HEG	&$	1.103	$&$	-0.11	$&$	0.54	$&$	-0.15	$&$	-1.07	$&$	-0.93	$&$	0.04	$&$	9.30	$\\
3C	368	&	HEG	&$	1.132	$&$	-0.15	$&$	0.66	$&$	-0.19	$&$	-1.03	$&$	-0.84	$&$	0.12	$&$	9.45	$\\
3C	267	&	HEG	&$	1.14	$&$	-0.25	$&$	0.49	$&$	-0.32	$&$	-0.97	$&$	-0.65	$&$	0.28	$&$	9.39	$\\
3C	324	&	HEG	&$	1.206	$&$	-0.25	$&$	0.67	$&$	-0.32	$&$	-1.24	$&$	-0.92	$&$	0.01	$&$	9.56	$\\
3C	266	&	HEG	&$	1.275	$&$	0.03	$&$	0.75	$&$	0.03	$&$	-1.16	$&$	-1.19	$&$	-0.19	$&$	9.37	$\\
3C	13	&	HEG	&$	1.351	$&$	-0.21	$&$	0.74	$&$	-0.27	$&$	-1.09	$&$	-0.83	$&$	0.12	$&$	9.60	$\\
4C	13.66	&	HEG	&$	1.45	$&$	-0.06	$&$	0.49	$&$	-0.08	$&$	-0.84	$&$	-0.77	$&$	0.22	$&$	9.20	$\\
3C	437	&	HEG	&$	1.48	$&$	-0.26	$&$	0.48	$&$	-0.33	$&$	-0.38	$&$	-0.05	$&$	0.88	$&$	9.38	$\\
3C	241	&	HEG	&$	1.617	$&$	-0.17	$&$	0.75	$&$	-0.22	$&$	-0.95	$&$	-0.73	$&$	0.22	$&$	9.57	$\\
3C	470	&	HEG	&$	1.653	$&$	-0.48	$&$	0.32	$&$	-0.61	$&$	-0.61	$&$	-0.01	$&$	0.86	$&$	9.44	$\\
3C	322	&	HEG	&$	1.681	$&$	-0.49	$&$	0.38	$&$	-0.62	$&$	-0.43	$&$	0.19	$&$	1.06	$&$	9.51	$\\
3C	239	&	HEG	&$	1.781	$&$	-0.33	$&$	0.59	$&$	-0.42	$&$	-0.66	$&$	-0.24	$&$	0.67	$&$	9.57	$\\
3C	294	&	HEG	&$	1.786	$&$	-0.03	$&$	0.79	$&$	-0.03	$&$	-0.90	$&$	-0.87	$&$	0.13	$&$	9.46	$\\
3C	225B	&	HEG	&$	0.582	$&$	-0.29	$&$	0.06	$&$	-0.38	$&$	-0.94	$&$	-0.56	$&$	0.36	$&$	9.00	$\\
3C	55	&	HEG	&$	0.735	$&$	-0.50	$&$	0.01	$&$	-0.64	$&$	-0.52	$&$	0.12	$&$	0.98	$&$	9.16	$\\
3C	68.2	&	HEG	&$	1.575	$&$	-0.25	$&$	0.65	$&$	-0.31	$&$	-1.09	$&$	-0.77	$&$	0.16	$&$	9.54	$\\
\hline
\end{tabular}
\begin{tabular}{llllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)\\
	&		&	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$	\\
Source		&		type	&	z	&	$(dm/dt)	$&	$(dM/dt)$&	($\epsilon_{bol}$)	&	($\epsilon_j$)	&	
($\epsilon_j/\epsilon_{bol}$)	&	($\epsilon_{s/d}$)	&	($M_{dyn}$)\\
&&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline		
3C	35	&	LEG	&$	0.067	$&$	-1.37	$&$	-1.36	$&$	-1.74	$&$	-1.51	$&$	0.23	$&$	0.86	$&$	8.65	$\\
3C	326	&	LEG	&$	0.088	$&$	-0.97	$&$	-1.24	$&$	-1.24	$&$	-1.18	$&$	0.06	$&$	0.79	$&$	8.38	$\\
3C	236	&	LEG	&$	0.099	$&$	-1.24	$&$	-1.07	$&$	-1.57	$&$	-1.41	$&$	0.17	$&$	0.83	$&$	8.81	$\\
4C	12.03	&	LEG	&$	0.156	$&$	-1.08	$&$	-0.87	$&$	-1.37	$&$	-1.37	$&$	0.00	$&$	0.70	$&$	8.85	$\\
3C	319	&	LEG	&$	0.192	$&$	-0.81	$&$	-1.13	$&$	-1.03	$&$	-0.79	$&$	0.24	$&$	1.02	$&$	8.32	$\\
3C	132	&	LEG	&$	0.214	$&$	-0.64	$&$	-0.55	$&$	-0.82	$&$	-1.35	$&$	-0.53	$&$	0.29	$&$	8.74	$\\
3C	123	&	LEG	&$	0.218	$&$	-0.73	$&$	-0.56	$&$	-0.93	$&$	-0.37	$&$	0.56	$&$	1.36	$&$	8.82	$\\
3C	153	&	LEG	&$	0.277	$&$	-0.52	$&$	-0.23	$&$	-0.66	$&$	-1.42	$&$	-0.76	$&$	0.10	$&$	8.94	$\\
4C	14.27	&	LEG	&$	0.392	$&$	-0.61	$&$	-0.52	$&$	-0.77	$&$	-0.93	$&$	-0.16	$&$	0.67	$&$	8.73	$\\
3C	200	&	LEG	&$	0.458	$&$	-0.45	$&$	-0.15	$&$	-0.57	$&$	-1.18	$&$	-0.60	$&$	0.27	$&$	8.94	$\\
3C	295	&	LEG	&$	0.461	$&$	-0.90	$&$	-0.08	$&$	-1.14	$&$	-0.54	$&$	0.60	$&$	1.35	$&$	9.46	$\\
3C	19	&	LEG	&$	0.482	$&$	-0.53	$&$	-0.01	$&$	-0.67	$&$	-1.28	$&$	-0.60	$&$	0.25	$&$	9.16	$\\
3C	427.1	&	LEG	&$	0.572	$&$	-0.29	$&$	0.23	$&$	-0.37	$&$	-1.49	$&$	-1.12	$&$	-0.20	$&$	9.16	$\\
3C	249.1	&	Q	&$	0.311	$&$	-0.22	$&$	0.44	$&$	-0.27	$&$	-2.11	$&$	-1.84	$&$	-0.90	$&$	9.30	$\\
3C	351	&	Q	&$	0.371	$&$	-0.54	$&$	0.31	$&$	-0.69	$&$	-1.76	$&$	-1.07	$&$	-0.22	$&$	9.50	$\\
3C	215	&	Q	&$	0.411	$&$	-0.12	$&$	-0.47	$&$	-0.16	$&$	-0.92	$&$	-0.76	$&$	0.20	$&$	8.30	$\\
3C	47	&	Q	&$	0.425	$&$	-0.22	$&$	0.34	$&$	-0.27	$&$	-1.41	$&$	-1.13	$&$	-0.19	$&$	9.20	$\\
3C	334	&	Q	&$	0.555	$&$	-0.40	$&$	0.66	$&$	-0.50	$&$	-1.62	$&$	-1.12	$&$	-0.23	$&$	9.70	$\\
3C	275.1	&	Q	&$	0.557	$&$	0.04	$&$	-0.30	$&$	0.05	$&$	-1.51	$&$	-1.56	$&$	-0.55	$&$	8.30	$\\
3C	263	&	Q	&$	0.646	$&$	0.02	$&$	0.47	$&$	0.02	$&$	-1.40	$&$	-1.42	$&$	-0.41	$&$	9.10	$\\
3C	207	&	Q	&$	0.684	$&$	-0.01	$&$	-0.15	$&$	-0.01	$&$	-0.76	$&$	-0.75	$&$	0.25	$&$	8.50	$\\
3C	254	&	Q	&$	0.734	$&$	-0.07	$&$	0.59	$&$	-0.09	$&$	-1.54	$&$	-1.45	$&$	-0.47	$&$	9.30	$\\
3C	175	&	Q	&$	0.768	$&$	-0.60	$&$	0.65	$&$	-0.77	$&$	-1.30	$&$	-0.54	$&$	0.30	$&$	9.90	$\\
3C	196	&	Q	&$	0.871	$&$	-0.48	$&$	0.48	$&$	-0.61	$&$	-0.62	$&$	-0.01	$&$	0.86	$&$	9.60	$\\
3C	309.1	&	Q	&$	0.904	$&$	0.01	$&$	0.47	$&$	0.02	$&$	-1.04	$&$	-1.05	$&$	-0.05	$&$	9.10	$\\
3C	336	&	Q	&$	0.927	$&$	-0.14	$&$	0.42	$&$	-0.17	$&$	-1.16	$&$	-0.99	$&$	-0.03	$&$	9.20	$\\
3C	245	&	Q	&$	1.029	$&$	-0.20	$&$	0.55	$&$	-0.26	$&$	-1.12	$&$	-0.86	$&$	0.09	$&$	9.40	$\\
3C	212	&	Q	&$	1.049	$&$	-0.13	$&$	0.43	$&$	-0.16	$&$	-0.92	$&$	-0.76	$&$	0.21	$&$	9.20	$\\
3C	186	&	Q	&$	1.063	$&$	-0.10	$&$	0.75	$&$	-0.13	$&$	-1.20	$&$	-1.07	$&$	-0.10	$&$	9.50	$\\
3C	208	&	Q	&$	1.11	$&$	-0.22	$&$	0.53	$&$	-0.29	$&$	-0.93	$&$	-0.64	$&$	0.30	$&$	9.40	$\\
3C	204	&	Q	&$	1.112	$&$	-0.38	$&$	0.47	$&$	-0.49	$&$	-1.00	$&$	-0.52	$&$	0.38	$&$	9.50	$\\
3C	190	&	Q	&$	1.197	$&$	0.18	$&$	0.23	$&$	0.22	$&$	-0.61	$&$	-0.83	$&$	0.22	$&$	8.70	$\\
3C	68.1	&	Q	&$	1.238	$&$	-0.51	$&$	0.75	$&$	-0.65	$&$	-0.89	$&$	-0.24	$&$	0.62	$&$	9.90	$\\
4C	16.49	&	Q	&$	1.296	$&$	-0.46	$&$	0.69	$&$	-0.59	$&$	-1.11	$&$	-0.52	$&$	0.35	$&$	9.80	$\\
3C	181	&	Q	&$	1.382	$&$	0.09	$&$	1.04	$&$	0.11	$&$	-1.29	$&$	-1.40	$&$	-0.37	$&$	9.60	$\\
3C	268.4	&	Q	&$	1.4	$&$	-0.05	$&$	1.10	$&$	-0.07	$&$	-0.94	$&$	-0.87	$&$	0.11	$&$	9.80	$\\
3C	14	&	Q	&$	1.469	$&$	-0.04	$&$	0.72	$&$	-0.05	$&$	-1.09	$&$	-1.04	$&$	-0.05	$&$	9.40	$\\
3C	270.1	&	Q	&$	1.519	$&$	-0.03	$&$	0.33	$&$	-0.03	$&$	-0.19	$&$	-0.15	$&$	0.84	$&$	9.00	$\\
3C	205	&	Q	&$	1.534	$&$	-0.07	$&$	0.88	$&$	-0.10	$&$	-1.12	$&$	-1.03	$&$	-0.05	$&$	9.60	$\\
3C	432	&	Q	&$	1.805	$&$	-0.44	$&$	1.02	$&$	-0.55	$&$	-1.13	$&$	-0.58	$&$	0.30	$&$	10.10	$\\
3C	191	&	Q	&$	1.956	$&$	-0.03	$&$	1.03	$&$	-0.03	$&$	-1.01	$&$	-0.98	$&$	0.02	$&$	9.70	$\\
3C	9	&	Q	&$	2.012	$&$	-0.23	$&$	0.93	$&$	-0.29	$&$	-0.71	$&$	-0.42	$&$	0.52	$&$	9.80	$\\
3C	223	&	W	&$	0.136	$&$	-0.34	$&$	-0.50	$&$	-0.43	$&$	-1.71	$&$	-1.28	$&$	-0.37	$&$	8.48	$\\
3C	79	&	W	&$	0.255	$&$	-0.33	$&$	-0.20	$&$	-0.43	$&$	-1.25	$&$	-0.82	$&$	0.09	$&$	8.78	$\\
3C	109	&	W	&$	0.305	$&$	0.20	$&$	-0.15	$&$	0.25	$&$	-1.28	$&$	-1.54	$&$	-0.48	$&$	8.30	$\\
\hline					
\hline
\end{tabular}
\begin{tabular}{llllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)\\
	&		&	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$	\\
Source		&		type	&	D(Mpc)	&	$(dm/dt)	$&	$(dM/dt)$&	($\epsilon_{bol}$)	&	($\epsilon_j$)	&	
($\epsilon_j/\epsilon_{bol}$)	&	($\epsilon_{s/d}$)	&	($M_{dyn}$)\\
&&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline				
Ark	$	564	$&	NS1	&$	106	$&$	0.34	$&$	-2.27	$&$	0.50	$&$	-0.87	$&$	-1.37	$&$	-0.22	$&$	6.03	$\\
Cyg	$	A	$&	S2/L2	&$	240	$&$	-0.84	$&$	-0.09	$&$	-1.21	$&$	-1.00	$&$	0.21	$&$	0.84	$&$	9.40	$\\
IC	$	1459	$&	L2	&$	31	$&$	-2.14	$&$	-1.79	$&$	-3.07	$&$	-0.55	$&$	2.52	$&$	2.58	$&$	9.00	$\\
IC	$	4296	$&	L1.9	&$	201	$&$	-1.96	$&$	-1.51	$&$	-2.81	$&$	-0.85	$&$	1.96	$&$	2.10	$&$	9.10	$\\
IC	$	4329A	$&	S1	&$	70	$&$	0.06	$&$	-1.89	$&$	0.10	$&$	-1.00	$&$	-1.10	$&$	-0.07	$&$	6.69	$\\
Mrk	$	3	$&	S2	&$	56	$&$	-1.22	$&$	-1.06	$&$	-1.76	$&$	-1.17	$&$	0.59	$&$	1.05	$&$	8.81	$\\
Mrk	$	279	$&	S1.5	&$	136	$&$	-0.32	$&$	-1.35	$&$	-0.45	$&$	-1.66	$&$	-1.21	$&$	-0.35	$&$	7.62	$\\
Mrk	$	335	$&	NS1	&$	115	$&$	-0.29	$&$	-1.80	$&$	-0.42	$&$	-1.58	$&$	-1.16	$&$	-0.29	$&$	7.14	$\\
Mrk	$	348	$&	S2	&$	64	$&$	-0.49	$&$	-1.97	$&$	-0.70	$&$	-0.38	$&$	0.32	$&$	1.11	$&$	7.17	$\\
Mrk	$	478	$&	NS1	&$	339	$&$	-0.12	$&$	-1.47	$&$	-0.18	$&$	-1.57	$&$	-1.39	$&$	-0.44	$&$	7.30	$\\
Mrk	$	507	$&	NS1	&$	231	$&$	-0.41	$&$	-1.96	$&$	-0.59	$&$	-1.05	$&$	-0.46	$&$	0.36	$&$	7.10	$\\
Mrk	$	509	$&	NS1	&$	154	$&$	-0.30	$&$	-1.09	$&$	-0.43	$&$	-2.27	$&$	-1.84	$&$	-0.98	$&$	7.86	$\\
Mrk	$	590	$&	S1.2	&$	117	$&$	-0.21	$&$	-1.63	$&$	-0.31	$&$	-1.44	$&$	-1.13	$&$	-0.23	$&$	7.23	$\\
Mrk	$	766	$&	NS1	&$	55	$&$	-0.25	$&$	-2.26	$&$	-0.36	$&$	-1.09	$&$	-0.73	$&$	0.16	$&$	6.64	$\\
NGC	$	315	$&	L1.9	&$	71	$&$	-1.76	$&$	-1.31	$&$	-2.53	$&$	-0.52	$&$	2.01	$&$	2.23	$&$	9.10	$\\
NGC	$	1052	$&	L1.9	&$	21	$&$	-1.47	$&$	-1.83	$&$	-2.12	$&$	-0.40	$&$	1.72	$&$	2.07	$&$	8.29	$\\
NGC	$	1068	$&	S1.9	&$	15	$&$	-1.26	$&$	-2.71	$&$	-1.81	$&$	-0.06	$&$	1.75	$&$	2.20	$&$	7.20	$\\
NGC	$	1275	$&	S2	&$	75	$&$	-0.87	$&$	-0.87	$&$	-1.24	$&$	0.01	$&$	1.25	$&$	1.87	$&$	8.64	$\\
NGC	$	1365	$&	S1.8	&$	23	$&$	-1.29	$&$	-3.07	$&$	-1.85	$&$	0.07	$&$	1.92	$&$	2.36	$&$	6.87	$\\
NGC	$	1386	$&	S2	&$	12	$&$	-1.41	$&$	-2.86	$&$	-2.02	$&$	-1.66	$&$	0.36	$&$	0.74	$&$	7.20	$\\
NGC	$	1667	$&	S2	&$	66	$&$	-1.95	$&$	-2.67	$&$	-2.80	$&$	-1.39	$&$	1.41	$&$	1.56	$&$	7.93	$\\
NGC	$	2110	$&	S2	&$	33	$&$	-1.10	$&$	-1.34	$&$	-1.58	$&$	-1.52	$&$	0.06	$&$	0.57	$&$	8.41	$\\
NGC	$	2273	$&	S2	&$	30	$&$	-1.13	$&$	-2.50	$&$	-1.61	$&$	-1.19	$&$	0.42	$&$	0.92	$&$	7.27	$\\
NGC	$	2787	$&	L1.9	&$	8	$&$	-2.49	$&$	-3.54	$&$	-3.57	$&$	-0.60	$&$	2.97	$&$	2.88	$&$	7.59	$\\
NGC	$	2841	$&	L2	&$	13	$&$	-2.88	$&$	-3.11	$&$	-4.15	$&$	-1.92	$&$	2.23	$&$	1.96	$&$	8.42	$\\
NGC	$	2992	$&	S2	&$	33	$&$	-1.03	$&$	-1.93	$&$	-1.49	$&$	-1.19	$&$	0.30	$&$	0.85	$&$	7.75	$\\
NGC	$	3031	$&	S1.5	&$	4	$&$	-1.95	$&$	-2.81	$&$	-2.81	$&$	-1.62	$&$	1.19	$&$	1.33	$&$	7.79	$\\
NGC	$	3079	$&	S2	&$	22	$&$	-1.77	$&$	-2.77	$&$	-2.55	$&$	-0.53	$&$	2.02	$&$	2.24	$&$	7.65	$\\
NGC	$	3147	$&	S2	&$	44	$&$	-1.66	$&$	-1.52	$&$	-2.39	$&$	-2.05	$&$	0.34	$&$	0.61	$&$	8.79	$\\
NGC	$	3169	$&	L2	&$	18	$&$	-1.41	$&$	-2.15	$&$	-2.02	$&$	-2.02	$&$	0.00	$&$	0.39	$&$	7.91	$\\
NGC	$	3226	$&	L1.9	&$	17	$&$	-1.79	$&$	-2.21	$&$	-2.57	$&$	-1.95	$&$	0.62	$&$	0.84	$&$	8.23	$\\
NGC	$	3227	$&	S1.5	&$	22	$&$	-1.01	$&$	-2.07	$&$	-1.46	$&$	-1.55	$&$	-0.09	$&$	0.46	$&$	7.59	$\\
NGC	$	3516	$&	S1	&$	42	$&$	-0.42	$&$	-1.71	$&$	-0.61	$&$	-1.88	$&$	-1.27	$&$	-0.46	$&$	7.36	$\\
NGC	$	3998	$&	L1.9	&$	15	$&$	-1.63	$&$	-1.52	$&$	-2.33	$&$	-2.06	$&$	0.27	$&$	0.55	$&$	8.75	$\\
NGC	$	4051	$&	NS1	&$	18	$&$	-0.67	$&$	-3.05	$&$	-0.97	$&$	-1.04	$&$	-0.07	$&$	0.64	$&$	6.27	$\\
NGC	$	4117	$&	S2	&$	133	$&$	-1.73	$&$	-3.64	$&$	-2.48	$&$	-1.61	$&$	0.87	$&$	1.12	$&$	6.74	$\\
NGC	$	4143	$&	L1.9	&$	18	$&$	-2.12	$&$	-2.45	$&$	-3.04	$&$	-1.74	$&$	1.30	$&$	1.37	$&$	8.32	$\\
NGC	$	4151	$&	S1.5	&$	22	$&$	-0.69	$&$	-1.69	$&$	-1.00	$&$	-1.53	$&$	-0.53	$&$	0.16	$&$	7.65$\\
NGC	$	4203	$&	L1.9	&$	15	$&$	-1.86	$&$	-2.61	$&$	-2.68	$&$	-1.85	$&$	0.83	$&$	1.02	$&$	7.90	$\\
NGC	$	4258	$&	S1.9	&$	8	$&$	-1.62	$&$	-2.67	$&$	-2.33	$&$	-2.40	$&$	-0.07	$&$	0.22	$&$	7.60	$\\
NGC	$	4261	$&	L2	&$	32	$&$	-1.81	$&$	-1.74	$&$	-2.61	$&$	-0.96	$&$	1.65	$&$	1.85	$&$	8.72	$\\
NGC	$	4278	$&	L1.9	&$	10	$&$	-2.51	$&$	-1.95	$&$	-3.60	$&$	-1.69	$&$	1.91	$&$	1.81	$&$	9.20	$\\
NGC	$	4374	$&	L2	&$	20	$&$	-2.35	$&$	-1.80	$&$	-3.38	$&$	-1.19	$&$	2.19	$&$	2.15	$&$	9.20	$\\
NGC	$	4388	$&	S2	&$	18	$&$	-0.37	$&$	-2.22	$&$	-0.54	$&$	-2.12	$&$	-1.58	$&$	-0.75	$&$	6.80	$\\
NGC	$	4450	$&	L1.9	&$	18	$&$	-1.57	$&$	-2.92	$&$	-2.26	$&$	-1.73	$&$	0.53	$&$	0.84	$&$	7.30	$\\
NGC	$	4486	$&	L2	&$	17	$&$	-2.38	$&$	-1.55	$&$	-3.42	$&$	-0.74	$&$	2.68	$&$	2.64	$&$	9.48	$\\
NGC	$	4501	$&	S2	&$	18	$&$	-1.84	$&$	-2.59	$&$	-2.65	$&$	-2.29	$&$	0.36	$&$	0.55	$&$	7.90	$\\
NGC	$	4548	$&	L2	&$	18	$&$	-1.84	$&$	-3.09	$&$	-2.64	$&$	-1.72	$&$	0.92	$&$	1.11	$&$	7.40	$\\
NGC	$	4565	$&	S1.9	&$	10	$&$	-2.06	$&$	-3.00	$&$	-2.95	$&$	-1.91	$&$	1.04	$&$	1.14	$&$	7.70	$\\
NGC	$	4579	$&	S1.9	&$	18	$&$	-1.47	$&$	-2.27	$&$	-2.11	$&$	-1.56	$&$	0.55	$&$	0.90	$&$	7.85	$\\
NGC	$	4594	$&	L2	&$	11	$&$	-2.14	$&$	-1.75	$&$	-3.07	$&$	-1.95	$&$	1.12	$&$	1.19	$&$	9.04	$\\
NGC	$	4736	$&	L2	&$	5	$&$	-1.87	$&$	-3.22	$&$	-2.68	$&$	-2.68	$&$	0.00	$&$	0.18	$&$	7.30	$\\
NGC	$	5033	$&	S1.5	&$	20	$&$	-1.30	$&$	-2.65	$&$	-1.87	$&$	-1.81	$&$	0.06	$&$	0.49	$&$	7.30	$\\
NGC	$	5194	$&	S2	&$	8	$&$	-1.63	$&$	-3.38	$&$	-2.34	$&$	-2.01	$&$	0.33	$&$	0.61	$&$	6.90	$\\
NGC	$	5252	$&	S2	&$	99	$&$	-0.83	$&$	-1.36	$&$	-1.19	$&$	-1.52	$&$	-0.33	$&$	0.30	$&$	8.12	$\\
NGC	$	5347	$&	S2	&$	33	$&$	-1.47	$&$	-3.41	$&$	-2.10	$&$	-0.81	$&$	1.29	$&$	1.65	$&$	6.70	$\\
NGC	$	5548	$&	S1.5	&$	75	$&$	-0.56	$&$	-1.17	$&$	-0.79	$&$	-1.98	$&$	-1.19	$&$	-0.43	$&$	8.03	$\\
NGC	$	5929	$&	S2	&$	36	$&$	-1.39	$&$	-2.82	$&$	-2.00	$&$	-0.54	$&$	1.46	$&$	1.85	$&$	7.22	$\\
NGC	$	6166	$&	S2	&$	124	$&$	-2.26	$&$	-1.71	$&$	-3.24	$&$	-0.45	$&$	2.79	$&$	2.80	$&$	9.19	$\\
NGC	$	6251	$&	S2	&$	102	$&$	-1.42	$&$	-1.33	$&$	-2.03	$&$	-0.12	$&$	1.91	$&$	2.29	$&$	8.73	$\\
NGC	$	6500	$&	L2	&$	43	$&$	-2.07	$&$	-2.44	$&$	-2.97	$&$	-0.49	$&$	2.48	$&$	2.57	$&$	8.28	$\\
NGC	$	7469	$&	S1	&$	71	$&$	-0.15	$&$	-1.99	$&$	-0.22	$&$	-1.31	$&$	-1.09	$&$	-0.16	$&$	6.81	$\\
NGC	$	7672	$&	S2	&$	57	$&$	-0.12	$&$	-1.97	$&$	-0.18	$&$	-2.15	$&$	-1.97	$&$	-1.03	$&$	6.80	$\\
NGC	$	7743	$&	S2	&$	26	$&$	-1.49	$&$	-3.67	$&$	-2.14	$&$	-0.64	$&$	1.50	$&$	1.84	$&$	6.47	$\\
PG	$	0026+129	$&	Q	&$	672	$&$	-0.07	$&$	-0.99	$&$	-0.09	$&$	-1.02	$&$	-0.93	$&$	0.04	$&$	7.73	$\\
PG	$	0052+251	$&	Q	&$	739	$&$	-0.23	$&$	-0.54	$&$	-0.32	$&$	-2.01	$&$	-1.69	$&$	-0.79	$&$	8.34	$\\
PG	$	0804+761	$&	Q	&$	461	$&$	-0.37	$&$	-0.73	$&$	-0.52	$&$	-1.82	$&$	-1.30	$&$	-0.46	$&$	8.28	$\\
PG	$	0844+349	$&	Q	&$	287	$&$	-0.38	$&$	-1.69	$&$	-0.54	$&$	-1.80	$&$	-1.26	$&$	-0.43	$&$	7.34	$\\
PG	$	0953+414	$&	Q	&$	1198	$&$	-0.26	$&$	-0.65	$&$	-0.37	$&$	-1.38	$&$	-1.01	$&$	-0.12	$&$	8.26	$\\
PG	$	1211+143	$&	Q	&$	388	$&$	-0.36	$&$	-1.40	$&$	-0.51	$&$	0.05	$&$	0.56	$&$	1.40	$&$	7.61	$\\
PG	$	1226+023	$&	Q	&$	755	$&$	0.04	$&$	0.13	$&$	0.05	$&$	0.66	$&$	0.61	$&$	1.62	$&$	8.74	$\\
PG	$	1229+204	$&	Q	&$	287	$&$	-0.19	$&$	-0.96	$&$	-0.27	$&$	-2.29	$&$	-2.02	$&$	-1.11	$&$	7.88	$\\
PG	$	1307+085	$&	Q	&$	739	$&$	-0.33	$&$	-0.54	$&$	-0.47	$&$	-2.33	$&$	-1.86	$&$	-1.00	$&$	8.44	$\\
PG	$	1411+442	$&	Q	&$	407	$&$	-0.51	$&$	-1.26	$&$	-0.73	$&$	-1.81	$&$	-1.08	$&$	-0.30	$&$	7.90	$\\
PG	$	1426+015	$&	Q	&$	392	$&$	-0.68	$&$	-0.66	$&$	-0.97	$&$	-2.21	$&$	-1.24	$&$	-0.54	$&$	8.67	$\\
\hline
\end{tabular}
\begin{tabular}{llllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)\\
	&		&	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$	\\
Source		&		type	&	D(Mpc)	&	$(dm/dt)	$&	$(dM/dt)$&	($\epsilon_{bol}$)	&	($\epsilon_j$)	&	
($\epsilon_j/\epsilon_{bol}$)	&	($\epsilon_{s/d}$)	&	($M_{dyn}$)\\
&&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline				
PG	$	1613+658	$&	Q	&$	605	$&$	-0.37	$&$	-0.64	$&$	-0.54	$&$	-1.67	$&$	-1.13	$&$	-0.30	$&$	8.38	$\\
PG	$	2130+099	$&	Q	&$	273	$&$	-0.61	$&$	-1.10	$&$	-0.87	$&$	-1.84	$&$	-0.97	$&$	-0.23	$&$	8.16	$\\
3C	$	120	$&	S1	&$	148	$&$	-0.27	$&$	-1.18	$&$	-0.38	$&$	0.18	$&$	0.56	$&$	1.44	$&$	7.73	$\\
3C	$	390.3	$&	S1	&$	258	$&$	-0.58	$&$	-0.69	$&$	-0.82	$&$	-0.64	$&$	0.18	$&$	0.93	$&$	8.53	$\\
Sgr	$	A^*	$&		&$	0.008	$&$	-4.18	$&$	-6.23	$&$	-6.01	$&$	-1.34	$&$	4.67	$&$	3.84	$&$	6.60	$\\			
\hline					
\hline
\end{tabular}
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
1	&$	0.0608	$&$	-1.16	$&$	-2.25	$&$	-1.54	$&$	-1.35	$&$	0.19	$&$	0.82	$&$	7.56	$\\
2	&$	0.1117	$&$	-0.68	$&$	-1.05	$&$	-0.91	$&$	-1.16	$&$	-0.25	$&$	0.53	$&$	8.28	$\\
3	&$	0.1628	$&$	-1.05	$&$	-1.86	$&$	-1.39	$&$	-1.24	$&$	0.15	$&$	0.82	$&$	7.84	$\\
4	&$	0.1316	$&$	-1.52	$&$	-1.65	$&$	-2.02	$&$	-1.60	$&$	0.42	$&$	0.93	$&$	8.52	$\\
5	&$	0.1319	$&$	-1.33	$&$	-2.53	$&$	-1.76	$&$	-0.72	$&$	1.04	$&$	1.62	$&$	7.45	$\\
6	&$	0.0555	$&$	-1.83	$&$	-2.26	$&$	-2.43	$&$	-1.57	$&$	0.86	$&$	1.26	$&$	8.22	$\\
7	&$	0.0536	$&$	-2.02	$&$	-2.90	$&$	-2.67	$&$	-0.96	$&$	1.71	$&$	2.06	$&$	7.77	$\\
8	&$	0.0503	$&$	-1.44	$&$	-2.66	$&$	-1.92	$&$	-1.24	$&$	0.68	$&$	1.21	$&$	7.43	$\\
9	&$	0.096	$&$	-1.07	$&$	-1.67	$&$	-1.41	$&$	-0.16	$&$	1.25	$&$	1.90	$&$	8.05	$\\
10	&$	0.0408	$&$	-1.62	$&$	-1.66	$&$	-2.15	$&$	-0.25	$&$	1.90	$&$	2.37	$&$	8.61	$\\
11	&$	0.0149	$&$	-1.76	$&$	-3.28	$&$	-2.34	$&$	-1.42	$&$	0.92	$&$	1.34	$&$	7.13	$\\
12	&$	0.0983	$&$	-1.75	$&$	-2.34	$&$	-2.32	$&$	-0.80	$&$	1.52	$&$	1.95	$&$	8.06	$\\
13	&$	0.0639	$&$	-1.35	$&$	-2.33	$&$	-1.79	$&$	-1.41	$&$	0.38	$&$	0.94	$&$	7.67	$\\
14	&$	0.1207	$&$	-1.40	$&$	-2.35	$&$	-1.84	$&$	-0.95	$&$	0.89	$&$	1.44	$&$	7.69	$\\
15	&$	0.0969	$&$	-1.11	$&$	-1.59	$&$	-1.47	$&$	-1.87	$&$	-0.40	$&$	0.25	$&$	8.17	$\\
16	&$	0.0289	$&$	-1.97	$&$	-2.33	$&$	-2.60	$&$	-1.93	$&$	0.67	$&$	1.03	$&$	8.28	$\\
17	&$	0.0182	$&$	-1.59	$&$	-2.59	$&$	-2.10	$&$	-0.13	$&$	1.97	$&$	2.46	$&$	7.64	$\\
18	&$	0.0569	$&$	-1.91	$&$	-1.99	$&$	-2.53	$&$	-1.67	$&$	0.86	$&$	1.24	$&$	8.57	$\\
19	&$	0.0861	$&$	-0.85	$&$	-2.25	$&$	-1.12	$&$	-1.16	$&$	-0.04	$&$	0.69	$&$	7.25	$\\
20	&$	0.071	$&$	-1.63	$&$	-2.44	$&$	-2.17	$&$	-1.23	$&$	0.94	$&$	1.41	$&$	7.84	$\\
21	&$	0.0703	$&$	-0.98	$&$	-1.82	$&$	-1.31	$&$	-0.83	$&$	0.48	$&$	1.16	$&$	7.81	$\\
22	&$	0.0252	$&$	-2.24	$&$	-2.59	$&$	-2.96	$&$	-1.77	$&$	1.19	$&$	1.47	$&$	8.30	$\\
23	&$	0.0981	$&$	-1.62	$&$	-1.98	$&$	-2.14	$&$	-1.27	$&$	0.87	$&$	1.34	$&$	8.28	$\\
24	&$	0.1866	$&$	-2.00	$&$	-2.47	$&$	-2.66	$&$	-0.53	$&$	2.13	$&$	2.48	$&$	8.18	$\\
25	&$	0.0756	$&$	-1.27	$&$	-3.05	$&$	-1.68	$&$	-0.58	$&$	1.10	$&$	1.70	$&$	6.87	$\\
26	&$	0.1243	$&$	-1.70	$&$	-1.96	$&$	-2.26	$&$	-1.19	$&$	1.07	$&$	1.51	$&$	8.39	$\\
27	&$	0.0732	$&$	-1.48	$&$	-2.10	$&$	-1.96	$&$	-1.42	$&$	0.54	$&$	1.05	$&$	8.03	$\\
28	&$	0.1278	$&$	-0.72	$&$	-1.46	$&$	-0.94	$&$	-1.80	$&$	-0.86	$&$	-0.09	$&$	7.90	$\\
29	&$	0.2199	$&$	-1.50	$&$	-2.06	$&$	-2.00	$&$	-0.82	$&$	1.18	$&$	1.69	$&$	8.09	$\\
30	&$	0.1329	$&$	-0.77	$&$	-1.80	$&$	-1.02	$&$	-1.08	$&$	-0.06	$&$	0.69	$&$	7.62	$\\
31	&$	0.0356	$&$	-1.54	$&$	-2.59	$&$	-2.03	$&$	-1.53	$&$	0.50	$&$	1.00	$&$	7.59	$\\
32	&$	0.0789	$&$	-1.75	$&$	-2.43	$&$	-2.32	$&$	-1.05	$&$	1.27	$&$	1.71	$&$	7.97	$\\
33	&$	0.1236	$&$	-1.16	$&$	-2.34	$&$	-1.54	$&$	-0.95	$&$	0.59	$&$	1.21	$&$	7.47	$\\
34	&$	0.0445	$&$	-1.22	$&$	-3.05	$&$	-1.62	$&$	-0.93	$&$	0.69	$&$	1.29	$&$	6.82	$\\
35	&$	0.0486	$&$	-1.31	$&$	-2.35	$&$	-1.73	$&$	-1.57	$&$	0.16	$&$	0.73	$&$	7.61	$\\
36	&$	0.0392	$&$	-1.39	$&$	-2.25	$&$	-1.83	$&$	-1.81	$&$	0.02	$&$	0.57	$&$	7.78	$\\
37	&$	0.0763	$&$	-1.52	$&$	-2.15	$&$	-2.01	$&$	-0.19	$&$	1.82	$&$	2.32	$&$	8.02	$\\
38	&$	0.1655	$&$	-1.75	$&$	-2.06	$&$	-2.33	$&$	-1.03	$&$	1.30	$&$	1.73	$&$	8.34	$\\
39	&$	0.143	$&$	-1.28	$&$	-2.15	$&$	-1.69	$&$	-1.03	$&$	0.66	$&$	1.24	$&$	7.77	$\\
40	&$	0.0604	$&$	-1.34	$&$	-2.98	$&$	-1.77	$&$	-0.79	$&$	0.98	$&$	1.54	$&$	7.00	$\\
41	&$	0.0847	$&$	-1.16	$&$	-2.18	$&$	-1.55	$&$	-1.37	$&$	0.18	$&$	0.80	$&$	7.63	$\\
42	&$	0.1148	$&$	-1.87	$&$	-2.10	$&$	-2.49	$&$	0.15	$&$	2.64	$&$	3.02	$&$	8.42	$\\
43	&$	0.0683	$&$	-1.29	$&$	-2.89	$&$	-1.71	$&$	-0.81	$&$	0.90	$&$	1.49	$&$	7.05	$\\
44	&$	0.046	$&$	-1.69	$&$	-2.20	$&$	-2.25	$&$	-0.84	$&$	1.41	$&$	1.86	$&$	8.14	$\\
45	&$	0.0195	$&$	-2.40	$&$	-2.76	$&$	-3.19	$&$	-0.05	$&$	3.14	$&$	3.36	$&$	8.29	$\\
46	&$	0.039	$&$	-1.10	$&$	-2.31	$&$	-1.45	$&$	-1.76	$&$	-0.31	$&$	0.33	$&$	7.44	$\\
47	&$	0.21	$&$	-2.04	$&$	-1.64	$&$	-2.70	$&$	-1.05	$&$	1.65	$&$	1.99	$&$	9.05	$\\
48	&$	0.0451	$&$	-1.85	$&$	-2.90	$&$	-2.46	$&$	-1.07	$&$	1.39	$&$	1.78	$&$	7.60	$\\
49	&$	0.0732	$&$	-2.14	$&$	-2.43	$&$	-2.84	$&$	-1.04	$&$	1.80	$&$	2.10	$&$	8.36	$\\
50	&$	0.0802	$&$	-1.68	$&$	-2.75	$&$	-2.22	$&$	-0.83	$&$	1.39	$&$	1.84	$&$	7.57	$\\
51	&$	0.0921	$&$	-1.51	$&$	-2.63	$&$	-2.01	$&$	0.49	$&$	2.50	$&$	3.00	$&$	7.53	$\\
52	&$	0.1597	$&$	-1.65	$&$	-1.73	$&$	-2.19	$&$	-0.90	$&$	1.29	$&$	1.76	$&$	8.57	$\\
53	&$	0.1354	$&$	-1.66	$&$	-2.20	$&$	-2.20	$&$	-0.82	$&$	1.38	$&$	1.84	$&$	8.11	$\\
54	&$	0.0414	$&$	-2.19	$&$	-2.77	$&$	-2.90	$&$	-1.26	$&$	1.64	$&$	1.93	$&$	8.07	$\\
55	&$	0.1809	$&$	-0.62	$&$	-1.58	$&$	-0.81	$&$	-1.41	$&$	-0.60	$&$	0.20	$&$	7.68	$\\
56	&$	0.0786	$&$	-1.19	$&$	-1.51	$&$	-1.58	$&$	-1.67	$&$	-0.09	$&$	0.52	$&$	8.33	$\\
57	&$	0.0751	$&$	-1.00	$&$	-2.16	$&$	-1.33	$&$	-1.47	$&$	-0.14	$&$	0.53	$&$	7.49	$\\
58	&$	0.1059	$&$	-1.23	$&$	-2.38	$&$	-1.64	$&$	-0.97	$&$	0.67	$&$	1.27	$&$	7.50	$\\
59	&$	0.0293	$&$	-2.04	$&$	-2.17	$&$	-2.70	$&$	-1.60	$&$	1.10	$&$	1.44	$&$	8.52	$\\
\hline
\end{tabular}
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
60	&$	0.1273	$&$	-1.85	$&$	-2.01	$&$	-2.45	$&$	-0.21	$&$	2.24	$&$	2.64	$&$	8.49	$\\
61	&$	0.0959	$&$	-2.09	$&$	-2.28	$&$	-2.77	$&$	-0.31	$&$	2.46	$&$	2.78	$&$	8.46	$\\
62	&$	0.1077	$&$	-2.17	$&$	-2.26	$&$	-2.87	$&$	-1.12	$&$	1.75	$&$	2.04	$&$	8.56	$\\
63	&$	0.03	$&$	-1.78	$&$	-2.85	$&$	-2.37	$&$	-1.24	$&$	1.13	$&$	1.55	$&$	7.58	$\\
64	&$	0.0212	$&$	-1.17	$&$	-2.18	$&$	-1.54	$&$	-1.34	$&$	0.20	$&$	0.83	$&$	7.63	$\\
65	&$	0.117	$&$	-1.21	$&$	-1.41	$&$	-1.61	$&$	-1.06	$&$	0.55	$&$	1.16	$&$	8.45	$\\
66	&$	0.0169	$&$	-1.54	$&$	-2.31	$&$	-2.05	$&$	-2.15	$&$	-0.10	$&$	0.39	$&$	7.88	$\\
67	&$	0.0216	$&$	-1.50	$&$	-1.55	$&$	-1.98	$&$	-0.49	$&$	1.49	$&$	2.00	$&$	8.59	$\\
68	&$	0.0231	$&$	-1.38	$&$	-1.93	$&$	-1.82	$&$	-1.40	$&$	0.42	$&$	0.97	$&$	8.09	$\\
69	&$	0.0482	$&$	-1.30	$&$	-2.18	$&$	-1.72	$&$	-1.46	$&$	0.26	$&$	0.84	$&$	7.77	$\\
70	&$	0.0503	$&$	-1.73	$&$	-2.29	$&$	-2.29	$&$	-0.52	$&$	1.77	$&$	2.20	$&$	8.09	$\\
71	&$	0.149	$&$	-0.52	$&$	-1.96	$&$	-0.70	$&$	-1.13	$&$	-0.43	$&$	0.40	$&$	7.21	$\\
72	&$	0.1431	$&$	-0.96	$&$	-2.22	$&$	-1.27	$&$	-0.95	$&$	0.32	$&$	1.01	$&$	7.39	$\\
73	&$	0.0796	$&$	-1.73	$&$	-1.65	$&$	-2.28	$&$	-1.76	$&$	0.52	$&$	0.96	$&$	8.72	$\\
74	&$	0.1375	$&$	-1.42	$&$	-2.45	$&$	-1.87	$&$	-0.76	$&$	1.11	$&$	1.66	$&$	7.61	$\\
75	&$	0.0226	$&$	-1.41	$&$	-2.20	$&$	-1.86	$&$	-2.23	$&$	-0.37	$&$	0.18	$&$	7.86	$\\
76	&$	0.112	$&$	-1.22	$&$	-1.75	$&$	-1.62	$&$	-1.36	$&$	0.26	$&$	0.86	$&$	8.12	$\\
77	&$	0.08	$&$	-1.88	$&$	-2.27	$&$	-2.49	$&$	-0.12	$&$	2.37	$&$	2.76	$&$	8.26	$\\
78	&$	0.1635	$&$	-1.19	$&$	-1.85	$&$	-1.57	$&$	-1.23	$&$	0.34	$&$	0.95	$&$	7.98	$\\
79	&$	0.0713	$&$	-1.81	$&$	-2.31	$&$	-2.39	$&$	-1.35	$&$	1.04	$&$	1.46	$&$	8.14	$\\
80	&$	0.0218	$&$	-1.67	$&$	-3.31	$&$	-2.21	$&$	-1.13	$&$	1.08	$&$	1.53	$&$	7.00	$\\
81	&$	0.0239	$&$	-1.57	$&$	-2.04	$&$	-2.09	$&$	-2.35	$&$	-0.26	$&$	0.22	$&$	8.18	$\\
82	&$	0.1382	$&$	-1.65	$&$	-2.45	$&$	-2.18	$&$	-0.76	$&$	1.42	$&$	1.89	$&$	7.85	$\\
83	&$	0.025	$&$	-1.68	$&$	-3.09	$&$	-2.22	$&$	-1.08	$&$	1.14	$&$	1.60	$&$	7.24	$\\
84	&$	0.0616	$&$	-1.42	$&$	-2.11	$&$	-1.89	$&$	-1.48	$&$	0.41	$&$	0.94	$&$	7.96	$\\
85	&$	0.0225	$&$	-2.22	$&$	-2.32	$&$	-2.93	$&$	-0.44	$&$	2.49	$&$	2.77	$&$	8.54	$\\
86	&$	0.0226	$&$	-1.40	$&$	-2.35	$&$	-1.85	$&$	-1.35	$&$	0.50	$&$	1.04	$&$	7.69	$\\
87	&$	0.0572	$&$	-0.56	$&$	-2.35	$&$	-0.75	$&$	-1.25	$&$	-0.50	$&$	0.31	$&$	6.86	$\\
88	&$	0.1326	$&$	-1.77	$&$	-2.09	$&$	-2.35	$&$	-1.15	$&$	1.20	$&$	1.63	$&$	8.33	$\\
89	&$	0.1551	$&$	-1.75	$&$	-1.92	$&$	-2.31	$&$	-1.21	$&$	1.10	$&$	1.53	$&$	8.48	$\\
90	&$	0.1938	$&$	-1.06	$&$	-1.45	$&$	-1.41	$&$	-1.28	$&$	0.13	$&$	0.78	$&$	8.26	$\\
91	&$	0.0837	$&$	-1.34	$&$	-2.03	$&$	-1.77	$&$	-1.43	$&$	0.34	$&$	0.90	$&$	7.95	$\\
92	&$	0.1327	$&$	-1.57	$&$	-1.81	$&$	-2.07	$&$	-1.05	$&$	1.02	$&$	1.52	$&$	8.41	$\\
93	&$	0.0308	$&$	-1.63	$&$	-2.21	$&$	-2.17	$&$	-2.02	$&$	0.15	$&$	0.62	$&$	8.07	$\\
94	&$	0.08	$&$	-1.46	$&$	-2.61	$&$	-1.93	$&$	-0.98	$&$	0.95	$&$	1.48	$&$	7.50	$\\
95	&$	0.0747	$&$	-1.94	$&$	-2.28	$&$	-2.58	$&$	-0.81	$&$	1.77	$&$	2.14	$&$	8.31	$\\
96	&$	0.0851	$&$	-1.16	$&$	-2.38	$&$	-1.53	$&$	-1.16	$&$	0.37	$&$	1.00	$&$	7.42	$\\
97	&$	0.0937	$&$	-1.19	$&$	-1.95	$&$	-1.57	$&$	-1.10	$&$	0.47	$&$	1.08	$&$	7.89	$\\
98	&$	0.09	$&$	-1.45	$&$	-2.79	$&$	-1.92	$&$	-0.72	$&$	1.20	$&$	1.73	$&$	7.31	$\\
99	&$	0.2038	$&$	-1.29	$&$	-1.93	$&$	-1.70	$&$	-1.00	$&$	0.70	$&$	1.29	$&$	8.00	$\\
100	&$	0.0817	$&$	-1.12	$&$	-2.23	$&$	-1.47	$&$	-0.74	$&$	0.73	$&$	1.37	$&$	7.53	$\\
101	&$	0.0936	$&$	-1.61	$&$	-2.26	$&$	-2.13	$&$	-1.09	$&$	1.04	$&$	1.52	$&$	8.00	$\\
102	&$	0.0329	$&$	-1.33	$&$	-2.71	$&$	-1.76	$&$	-1.26	$&$	0.50	$&$	1.07	$&$	7.27	$\\
103	&$	0.0654	$&$	-1.68	$&$	-2.63	$&$	-2.22	$&$	-1.08	$&$	1.14	$&$	1.59	$&$	7.69	$\\
104	&$	0.0951	$&$	-1.60	$&$	-2.55	$&$	-2.13	$&$	-0.12	$&$	2.01	$&$	2.49	$&$	7.70	$\\
105	&$	0.0384	$&$	-2.12	$&$	-2.90	$&$	-2.80	$&$	-1.17	$&$	1.63	$&$	1.94	$&$	7.86	$\\
106	&$	0.0821	$&$	-1.77	$&$	-2.85	$&$	-2.35	$&$	-0.72	$&$	1.63	$&$	2.06	$&$	7.57	$\\
107	&$	0.0468	$&$	-1.26	$&$	-1.82	$&$	-1.68	$&$	-0.42	$&$	1.26	$&$	1.85	$&$	8.09	$\\
108	&$	0.0691	$&$	-1.61	$&$	-1.87	$&$	-2.13	$&$	-0.27	$&$	1.86	$&$	2.33	$&$	8.39	$\\
109	&$	0.0162	$&$	-1.61	$&$	-3.62	$&$	-2.14	$&$	-0.42	$&$	1.72	$&$	2.19	$&$	6.64	$\\
110	&$	0.0245	$&$	-1.71	$&$	-3.25	$&$	-2.27	$&$	-1.13	$&$	1.14	$&$	1.59	$&$	7.11	$\\
111	&$	0.0831	$&$	-1.69	$&$	-2.59	$&$	-2.23	$&$	-0.96	$&$	1.27	$&$	1.72	$&$	7.74	$\\
112	&$	0.0276	$&$	-1.77	$&$	-2.95	$&$	-2.33	$&$	-1.34	$&$	0.99	$&$	1.42	$&$	7.46	$\\
113	&$	0.0337	$&$	-1.40	$&$	-2.27	$&$	-1.85	$&$	-1.90	$&$	-0.05	$&$	0.50	$&$	7.78	$\\
114	&$	0.0518	$&$	-1.77	$&$	-2.80	$&$	-2.35	$&$	-1.08	$&$	1.27	$&$	1.69	$&$	7.62	$\\
115	&$	0.0297	$&$	-1.63	$&$	-2.40	$&$	-2.17	$&$	-1.85	$&$	0.32	$&$	0.78	$&$	7.88	$\\
116	&$	0.1129	$&$	-1.42	$&$	-1.77	$&$	-1.88	$&$	-1.56	$&$	0.32	$&$	0.86	$&$	8.30	$\\
117	&$	0.0364	$&$	-1.58	$&$	-2.96	$&$	-2.09	$&$	-1.15	$&$	0.94	$&$	1.43	$&$	7.26	$\\
118	&$	0.0353	$&$	-2.17	$&$	-2.90	$&$	-2.87	$&$	-1.23	$&$	1.64	$&$	1.94	$&$	7.91	$\\
119	&$	0.0162	$&$	-1.67	$&$	-2.25	$&$	-2.21	$&$	-1.77	$&$	0.44	$&$	0.90	$&$	8.07	$\\
120	&$	0.044	$&$	-1.49	$&$	-2.71	$&$	-1.97	$&$	-0.97	$&$	1.00	$&$	1.52	$&$	7.43	$\\
\hline
\end{tabular}
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
121	&$	0.0832	$&$	-1.50	$&$	-2.17	$&$	-1.99	$&$	-0.81	$&$	1.18	$&$	1.70	$&$	7.98	$\\
122	&$	0.0244	$&$	-1.96	$&$	-2.60	$&$	-2.60	$&$	-1.78	$&$	0.82	$&$	1.18	$&$	8.01	$\\
123	&$	0.0402	$&$	-1.77	$&$	-2.91	$&$	-2.34	$&$	-1.14	$&$	1.20	$&$	1.63	$&$	7.51	$\\
124	&$	0.1439	$&$	-1.50	$&$	-1.73	$&$	-1.99	$&$	-0.67	$&$	1.32	$&$	1.83	$&$	8.42	$\\
125	&$	0.0262	$&$	-1.24	$&$	-3.08	$&$	-1.64	$&$	-1.25	$&$	0.39	$&$	0.98	$&$	6.81	$\\
126	&$	0.1171	$&$	-1.36	$&$	-2.70	$&$	-1.81	$&$	-0.63	$&$	1.18	$&$	1.74	$&$	7.31	$\\
127	&$	0.0636	$&$	-2.03	$&$	-2.26	$&$	-2.68	$&$	-1.47	$&$	1.21	$&$	1.55	$&$	8.41	$\\
128	&$	0.1236	$&$	-0.98	$&$	-2.26	$&$	-1.30	$&$	-1.03	$&$	0.27	$&$	0.95	$&$	7.37	$\\
129	&$	0.136	$&$	-1.78	$&$	-1.97	$&$	-2.35	$&$	-1.24	$&$	1.11	$&$	1.53	$&$	8.45	$\\
130	&$	0.1285	$&$	-1.03	$&$	-2.18	$&$	-1.37	$&$	-0.03	$&$	1.34	$&$	2.01	$&$	7.50	$\\
131	&$	0.0678	$&$	-1.64	$&$	-2.78	$&$	-2.17	$&$	-0.69	$&$	1.48	$&$	1.95	$&$	7.51	$\\
132	&$	0.088	$&$	-0.95	$&$	-2.26	$&$	-1.27	$&$	-1.26	$&$	0.01	$&$	0.69	$&$	7.34	$\\
133	&$	0.0685	$&$	-0.89	$&$	-2.72	$&$	-1.19	$&$	-0.74	$&$	0.45	$&$	1.16	$&$	6.82	$\\
134	&$	0.0382	$&$	-1.86	$&$	-3.07	$&$	-2.47	$&$	-1.01	$&$	1.46	$&$	1.85	$&$	7.44	$\\
135	&$	0.1014	$&$	-1.30	$&$	-2.23	$&$	-1.72	$&$	-1.20	$&$	0.52	$&$	1.10	$&$	7.72	$\\
136	&$	0.0821	$&$	-1.40	$&$	-2.16	$&$	-1.86	$&$	-1.41	$&$	0.45	$&$	0.99	$&$	7.89	$\\
137	&$	0.0316	$&$	-1.90	$&$	-2.88	$&$	-2.51	$&$	-1.33	$&$	1.18	$&$	1.57	$&$	7.67	$\\
138	&$	0.1629	$&$	-1.33	$&$	-2.10	$&$	-1.77	$&$	-0.65	$&$	1.12	$&$	1.69	$&$	7.88	$\\
139	&$	0.1296	$&$	-0.95	$&$	-1.75	$&$	-1.25	$&$	-1.51	$&$	-0.26	$&$	0.44	$&$	7.85	$\\
140	&$	0.0459	$&$	-2.38	$&$	-2.35	$&$	-3.14	$&$	-0.27	$&$	2.87	$&$	3.10	$&$	8.67	$\\
141	&$	0.063	$&$	-1.75	$&$	-3.21	$&$	-2.33	$&$	-0.02	$&$	2.31	$&$	2.74	$&$	7.19	$\\
142	&$	0.0353	$&$	-1.70	$&$	-2.81	$&$	-2.25	$&$	-1.33	$&$	0.92	$&$	1.37	$&$	7.54	$\\
143	&$	0.0458	$&$	-1.05	$&$	-2.19	$&$	-1.39	$&$	-1.55	$&$	-0.16	$&$	0.51	$&$	7.51	$\\
144	&$	0.0424	$&$	-1.45	$&$	-1.96	$&$	-1.92	$&$	-1.82	$&$	0.10	$&$	0.63	$&$	8.14	$\\
145	&$	0.1024	$&$	-1.44	$&$	-1.93	$&$	-1.91	$&$	-1.49	$&$	0.42	$&$	0.95	$&$	8.16	$\\
146	&$	0.0426	$&$	-1.66	$&$	-2.14	$&$	-2.21	$&$	-1.34	$&$	0.87	$&$	1.33	$&$	8.17	$\\
147	&$	0.0529	$&$	-1.57	$&$	-2.66	$&$	-2.08	$&$	-0.63	$&$	1.45	$&$	1.94	$&$	7.56	$\\
148	&$	0.0526	$&$	-1.13	$&$	-0.97	$&$	-1.49	$&$	-0.37	$&$	1.12	$&$	1.75	$&$	8.80	$\\
149	&$	0.0966	$&$	-1.11	$&$	-2.25	$&$	-1.48	$&$	-1.21	$&$	0.27	$&$	0.91	$&$	7.51	$\\
150	&$	0.0475	$&$	-1.34	$&$	-2.31	$&$	-1.78	$&$	-1.63	$&$	0.15	$&$	0.71	$&$	7.68	$\\
151	&$	0.0653	$&$	-0.90	$&$	-1.59	$&$	-1.18	$&$	-0.42	$&$	0.76	$&$	1.47	$&$	7.95	$\\
152	&$	0.0372	$&$	-1.42	$&$	-2.06	$&$	-1.87	$&$	-1.84	$&$	0.03	$&$	0.57	$&$	8.00	$\\
153	&$	0.0737	$&$	-1.72	$&$	-2.18	$&$	-2.27	$&$	-1.45	$&$	0.82	$&$	1.26	$&$	8.18	$\\
154	&$	0.1091	$&$	-1.34	$&$	-2.06	$&$	-1.77	$&$	-1.24	$&$	0.53	$&$	1.09	$&$	7.93	$\\
155	&$	0.0316	$&$	-1.75	$&$	-3.06	$&$	-2.31	$&$	-0.11	$&$	2.20	$&$	2.64	$&$	7.33	$\\
156	&$	0.053	$&$	-1.98	$&$	-2.90	$&$	-2.61	$&$	-0.96	$&$	1.65	$&$	2.02	$&$	7.72	$\\
157	&$	0.1532	$&$	-1.03	$&$	-2.56	$&$	-1.36	$&$	-0.58	$&$	0.78	$&$	1.45	$&$	7.12	$\\
158	&$	0.034	$&$	-1.53	$&$	-2.44	$&$	-2.03	$&$	-1.67	$&$	0.36	$&$	0.86	$&$	7.74	$\\
159	&$	0.0735	$&$	-1.92	$&$	-2.49	$&$	-2.54	$&$	-0.89	$&$	1.65	$&$	2.02	$&$	8.07	$\\
160	&$	0.0303	$&$	-1.37	$&$	-2.97	$&$	-1.83	$&$	-1.09	$&$	0.74	$&$	1.29	$&$	7.05	$\\
161	&$	0.0617	$&$	-1.06	$&$	-2.48	$&$	-1.40	$&$	-1.28	$&$	0.12	$&$	0.77	$&$	7.23	$\\
162	&$	0.0914	$&$	-1.40	$&$	-1.82	$&$	-1.86	$&$	-1.68	$&$	0.18	$&$	0.73	$&$	8.23	$\\
163	&$	0.1494	$&$	-1.57	$&$	-2.42	$&$	-2.08	$&$	-0.74	$&$	1.34	$&$	1.84	$&$	7.80	$\\
164	&$	0.0523	$&$	-1.71	$&$	-2.59	$&$	-2.26	$&$	-1.28	$&$	0.98	$&$	1.43	$&$	7.76	$\\
165	&$	0.0509	$&$	-1.90	$&$	-2.19	$&$	-2.53	$&$	-1.70	$&$	0.83	$&$	1.21	$&$	8.36	$\\
166	&$	0.0583	$&$	-2.05	$&$	-2.95	$&$	-2.71	$&$	-0.84	$&$	1.87	$&$	2.20	$&$	7.74	$\\
167	&$	0.0758	$&$	-2.01	$&$	-1.97	$&$	-2.66	$&$	-0.77	$&$	1.89	$&$	2.24	$&$	8.69	$\\
168	&$	0.2801	$&$	-1.29	$&$	-1.35	$&$	-1.70	$&$	-1.35	$&$	0.35	$&$	0.93	$&$	8.58	$\\
169	&$	0.1971	$&$	-1.65	$&$	-2.02	$&$	-2.18	$&$	-0.94	$&$	1.24	$&$	1.70	$&$	8.28	$\\
170	&$	0.0442	$&$	-1.95	$&$	-2.39	$&$	-2.58	$&$	-1.60	$&$	0.98	$&$	1.35	$&$	8.21	$\\
171	&$	0.0454	$&$	-2.56	$&$	-2.98	$&$	-3.40	$&$	-0.99	$&$	2.41	$&$	2.58	$&$	8.23	$\\
172	&$	0.0437	$&$	-2.16	$&$	-2.79	$&$	-2.86	$&$	-1.20	$&$	1.66	$&$	1.95	$&$	8.02	$\\
173	&$	0.0454	$&$	-2.06	$&$	-2.30	$&$	-2.74	$&$	-1.67	$&$	1.07	$&$	1.40	$&$	8.41	$\\
174	&$	0.0451	$&$	-2.11	$&$	-2.90	$&$	-2.79	$&$	-1.07	$&$	1.72	$&$	2.03	$&$	7.86	$\\
175	&$	0.0437	$&$	-1.08	$&$	-3.30	$&$	-1.44	$&$	-0.70	$&$	0.74	$&$	1.39	$&$	6.43	$\\
176	&$	0.0776	$&$	-1.91	$&$	-2.50	$&$	-2.53	$&$	-1.11	$&$	1.42	$&$	1.80	$&$	8.06	$\\
177	&$	0.1422	$&$	-1.52	$&$	-2.28	$&$	-2.01	$&$	1.18	$&$	3.19	$&$	3.71	$&$	7.89	$\\
178	&$	0.1367	$&$	-1.65	$&$	-1.95	$&$	-2.19	$&$	-1.27	$&$	0.92	$&$	1.38	$&$	8.35	$\\
179	&$	0.1786	$&$	-1.53	$&$	-1.76	$&$	-2.04	$&$	-1.06	$&$	0.98	$&$	1.48	$&$	8.42	$\\
180	&$	0.1071	$&$	-1.49	$&$	-1.89	$&$	-1.97	$&$	-1.50	$&$	0.47	$&$	0.99	$&$	8.25	$\\
\hline
\end{tabular}
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
181	&$	0.1096	$&$	-2.03	$&$	-1.97	$&$	-2.70	$&$	-0.05	$&$	2.65	$&$	2.99	$&$	8.71	$\\
182	&$	0.1082	$&$	-1.96	$&$	-2.07	$&$	-2.60	$&$	-1.31	$&$	1.29	$&$	1.65	$&$	8.54	$\\
183	&$	0.0751	$&$	-2.25	$&$	-2.19	$&$	-2.98	$&$	-1.41	$&$	1.57	$&$	1.84	$&$	8.71	$\\
184	&$	0.1687	$&$	-1.34	$&$	-1.78	$&$	-1.78	$&$	-0.89	$&$	0.89	$&$	1.45	$&$	8.21	$\\
185	&$	0.169	$&$	-1.46	$&$	-1.81	$&$	-1.93	$&$	-1.26	$&$	0.67	$&$	1.20	$&$	8.30	$\\
186	&$	0.0183	$&$	-2.30	$&$	-2.70	$&$	-3.05	$&$	-1.87	$&$	1.18	$&$	1.43	$&$	8.25	$\\
187	&$	0.2015	$&$	-1.20	$&$	-1.03	$&$	-1.59	$&$	-0.49	$&$	1.10	$&$	1.71	$&$	8.82	$\\
188	&$	0.2065	$&$	-1.78	$&$	-2.12	$&$	-2.37	$&$	0.47	$&$	2.84	$&$	3.26	$&$	8.31	$\\
189	&$	0.1829	$&$	-1.82	$&$	-1.81	$&$	-2.41	$&$	-1.21	$&$	1.20	$&$	1.62	$&$	8.66	$\\
190	&$	0.0955	$&$	-1.93	$&$	-2.01	$&$	-2.55	$&$	-1.46	$&$	1.09	$&$	1.47	$&$	8.57	$\\
191	&$	0.2628	$&$	-1.30	$&$	-1.81	$&$	-1.71	$&$	-0.27	$&$	1.44	$&$	2.02	$&$	8.13	$\\
192	&$	0.0988	$&$	-1.60	$&$	-1.80	$&$	-2.12	$&$	-1.61	$&$	0.51	$&$	0.98	$&$	8.45	$\\
193	&$	0.095	$&$	-2.17	$&$	-2.28	$&$	-2.87	$&$	-1.06	$&$	1.81	$&$	2.11	$&$	8.54	$\\
194	&$	0.0939	$&$	-1.71	$&$	-2.81	$&$	-2.26	$&$	-0.67	$&$	1.59	$&$	2.04	$&$	7.55	$\\
195	&$	0.1956	$&$	-1.66	$&$	-1.74	$&$	-2.19	$&$	0.34	$&$	2.53	$&$	3.00	$&$	8.56	$\\
196	&$	0.0169	$&$	-2.49	$&$	-3.07	$&$	-3.29	$&$	-1.54	$&$	1.75	$&$	1.94	$&$	8.06	$\\
197	&$	0.0171	$&$	-2.33	$&$	-3.37	$&$	-3.08	$&$	-1.25	$&$	1.83	$&$	2.08	$&$	7.61	$\\
198	&$	0.1022	$&$	-1.95	$&$	-2.20	$&$	-2.59	$&$	-1.18	$&$	1.41	$&$	1.78	$&$	8.40	$\\
199	&$	0.178	$&$	-1.00	$&$	-1.84	$&$	-1.33	$&$	-1.19	$&$	0.14	$&$	0.81	$&$	7.81	$\\
200	&$	0.0784	$&$	-1.51	$&$	-1.70	$&$	-2.00	$&$	-1.90	$&$	0.10	$&$	0.61	$&$	8.46	$\\
201	&$	0.1665	$&$	-1.59	$&$	-2.05	$&$	-2.11	$&$	-1.03	$&$	1.08	$&$	1.56	$&$	8.19	$\\
202	&$	0.1404	$&$	-1.40	$&$	-2.02	$&$	-1.84	$&$	-1.17	$&$	0.67	$&$	1.22	$&$	8.02	$\\
203	&$	0.0822	$&$	-1.93	$&$	-2.59	$&$	-2.56	$&$	-0.98	$&$	1.58	$&$	1.95	$&$	7.99	$\\
204	&$	0.2426	$&$	-1.82	$&$	-1.42	$&$	-2.40	$&$	-1.38	$&$	1.02	$&$	1.43	$&$	9.04	$\\
205	&$	0.06	$&$	-1.30	$&$	-2.59	$&$	-1.71	$&$	-1.18	$&$	0.53	$&$	1.11	$&$	7.35	$\\
206	&$	0.1161	$&$	-1.83	$&$	-2.53	$&$	-2.42	$&$	-0.80	$&$	1.62	$&$	2.02	$&$	7.95	$\\
207	&$	0.2164	$&$	-1.03	$&$	-1.59	$&$	-1.37	$&$	-1.31	$&$	0.06	$&$	0.73	$&$	8.09	$\\
208	&$	0.1846	$&$	-1.74	$&$	-1.82	$&$	-2.30	$&$	0.20	$&$	2.50	$&$	2.93	$&$	8.56	$\\
209	&$	0.0312	$&$	-2.25	$&$	-2.68	$&$	-2.99	$&$	-1.54	$&$	1.45	$&$	1.72	$&$	8.22	$\\
210	&$	0.0911	$&$	-1.81	$&$	-2.50	$&$	-2.40	$&$	-1.00	$&$	1.40	$&$	1.81	$&$	7.96	$\\
211	&$	0.1524	$&$	-1.42	$&$	-1.38	$&$	-1.89	$&$	-1.76	$&$	0.13	$&$	0.66	$&$	8.69	$\\
212	&$	0.1835	$&$	-0.78	$&$	-2.06	$&$	-1.03	$&$	-0.94	$&$	0.09	$&$	0.83	$&$	7.36	$\\
213	&$	0.1095	$&$	-1.08	$&$	-1.54	$&$	-1.43	$&$	-1.83	$&$	-0.40	$&$	0.25	$&$	8.19	$\\
214	&$	0.1634	$&$	-2.22	$&$	-1.72	$&$	-2.94	$&$	-1.38	$&$	1.56	$&$	1.85	$&$	9.15	$\\
215	&$	0.0547	$&$	-1.98	$&$	-2.50	$&$	-2.62	$&$	-1.35	$&$	1.27	$&$	1.63	$&$	8.13	$\\
216	&$	0.1642	$&$	-2.01	$&$	-1.76	$&$	-2.65	$&$	-1.32	$&$	1.33	$&$	1.68	$&$	8.89	$\\
217	&$	0.1464	$&$	-1.50	$&$	-1.61	$&$	-1.98	$&$	-1.55	$&$	0.43	$&$	0.94	$&$	8.53	$\\
218	&$	0.1849	$&$	-2.11	$&$	-2.25	$&$	-2.80	$&$	0.24	$&$	3.04	$&$	3.35	$&$	8.51	$\\
219	&$	0.1964	$&$	-1.23	$&$	-1.67	$&$	-1.64	$&$	-1.29	$&$	0.35	$&$	0.94	$&$	8.21	$\\
220	&$	0.0289	$&$	-1.95	$&$	-2.13	$&$	-2.59	$&$	-1.67	$&$	0.92	$&$	1.29	$&$	8.47	$\\
221	&$	0.03	$&$	-2.41	$&$	-2.11	$&$	-3.19	$&$	-2.12	$&$	1.07	$&$	1.28	$&$	8.94	$\\
222	&$	0.1772	$&$	-1.93	$&$	-2.26	$&$	-2.55	$&$	-0.77	$&$	1.78	$&$	2.15	$&$	8.31	$\\
223	&$	0.0127	$&$	-2.46	$&$	-3.09	$&$	-3.26	$&$	-1.72	$&$	1.54	$&$	1.74	$&$	8.02	$\\
224	&$	0.1618	$&$	-1.89	$&$	-1.92	$&$	-2.50	$&$	-0.58	$&$	1.92	$&$	2.31	$&$	8.62	$\\
225	&$	0.1397	$&$	-1.74	$&$	-2.52	$&$	-2.30	$&$	-0.68	$&$	1.62	$&$	2.05	$&$	7.87	$\\
226	&$	0.0633	$&$	-2.01	$&$	-3.08	$&$	-2.66	$&$	-0.66	$&$	2.00	$&$	2.35	$&$	7.57	$\\
227	&$	0.1219	$&$	-2.09	$&$	-1.82	$&$	-2.78	$&$	-0.73	$&$	2.05	$&$	2.37	$&$	8.92	$\\
228	&$	0.0238	$&$	-2.25	$&$	-2.88	$&$	-2.97	$&$	-1.51	$&$	1.46	$&$	1.73	$&$	8.01	$\\
229	&$	0.1656	$&$	-1.79	$&$	-1.80	$&$	-2.36	$&$	-0.61	$&$	1.75	$&$	2.17	$&$	8.63	$\\
230	&$	0.122	$&$	-1.78	$&$	-2.29	$&$	-2.37	$&$	-1.01	$&$	1.36	$&$	1.78	$&$	8.14	$\\
231	&$	0.1331	$&$	-1.36	$&$	-2.10	$&$	-1.81	$&$	-1.14	$&$	0.67	$&$	1.23	$&$	7.91	$\\
232	&$	0.2191	$&$	-1.87	$&$	-1.81	$&$	-2.48	$&$	-0.97	$&$	1.51	$&$	1.91	$&$	8.71	$\\
233	&$	0.0751	$&$	-2.16	$&$	-2.40	$&$	-2.86	$&$	-1.23	$&$	1.63	$&$	1.92	$&$	8.41	$\\
234	&$	0.089	$&$	-2.05	$&$	-2.21	$&$	-2.72	$&$	-1.28	$&$	1.44	$&$	1.77	$&$	8.49	$\\
235	&$	0.2178	$&$	-1.37	$&$	-2.03	$&$	-1.81	$&$	-0.86	$&$	0.95	$&$	1.51	$&$	7.99	$\\
236	&$	0.2326	$&$	-1.09	$&$	-1.60	$&$	-1.44	$&$	-0.33	$&$	1.11	$&$	1.75	$&$	8.13	$\\
237	&$	0.0925	$&$	-1.96	$&$	-1.98	$&$	-2.60	$&$	-0.71	$&$	1.89	$&$	2.25	$&$	8.63	$\\
238	&$	0.2481	$&$	-1.43	$&$	-1.69	$&$	-1.90	$&$	-0.23	$&$	1.67	$&$	2.20	$&$	8.39	$\\
239	&$	0.1636	$&$	-2.26	$&$	-2.38	$&$	-2.99	$&$	-0.38	$&$	2.61	$&$	2.88	$&$	8.53	$\\
240	&$	0.0904	$&$	-2.10	$&$	-1.72	$&$	-2.78	$&$	-1.79	$&$	0.99	$&$	1.31	$&$	9.03	$\\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{165mm}
%%\scriptsize
\contcaption{Mass Accretion Rates and Efficiency Factors for the NB16 LINERs.}   % title of Table
\label{tab:6A}        % is used to refer this table in the text
%\centering                          % used for centering table
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
241	&$	0.1872	$&$	-1.25	$&$	-1.45	$&$	-1.66	$&$	-1.55	$&$	0.11	$&$	0.70	$&$	8.45	$\\
242	&$	0.1644	$&$	-1.50	$&$	-2.00	$&$	-1.99	$&$	-1.09	$&$	0.90	$&$	1.41	$&$	8.15	$\\
243	&$	0.1318	$&$	-0.84	$&$	-1.47	$&$	-1.11	$&$	-1.64	$&$	-0.53	$&$	0.20	$&$	8.02	$\\
244	&$	0.0432	$&$	-2.08	$&$	-2.26	$&$	-2.77	$&$	-0.59	$&$	2.18	$&$	2.50	$&$	8.47	$\\
245	&$	0.1915	$&$	-1.72	$&$	-2.05	$&$	-2.29	$&$	-0.93	$&$	1.36	$&$	1.80	$&$	8.32	$\\
246	&$	0.0612	$&$	-1.48	$&$	-2.82	$&$	-1.97	$&$	-0.95	$&$	1.02	$&$	1.54	$&$	7.31	$\\
247	&$	0.1361	$&$	-1.68	$&$	-1.62	$&$	-2.22	$&$	-0.92	$&$	1.30	$&$	1.76	$&$	8.71	$\\
248	&$	0.1396	$&$	-1.71	$&$	-1.93	$&$	-2.27	$&$	-1.28	$&$	0.99	$&$	1.44	$&$	8.43	$\\
249	&$	0.1361	$&$	-1.98	$&$	-1.68	$&$	-2.63	$&$	-1.53	$&$	1.10	$&$	1.45	$&$	8.95	$\\
250	&$	0.107	$&$	-1.88	$&$	-2.18	$&$	-2.49	$&$	-1.21	$&$	1.28	$&$	1.67	$&$	8.35	$\\
251	&$	0.1338	$&$	-0.91	$&$	-1.80	$&$	-1.21	$&$	-1.44	$&$	-0.23	$&$	0.48	$&$	7.76	$\\
252	&$	0.2287	$&$	-1.56	$&$	-1.59	$&$	-2.06	$&$	-0.89	$&$	1.17	$&$	1.66	$&$	8.61	$\\
253	&$	0.1481	$&$	-1.92	$&$	-2.04	$&$	-2.53	$&$	-1.11	$&$	1.42	$&$	1.80	$&$	8.52	$\\
254	&$	0.1497	$&$	-1.89	$&$	-2.52	$&$	-2.50	$&$	-0.63	$&$	1.87	$&$	2.26	$&$	8.01	$\\
255	&$	0.1256	$&$	-1.74	$&$	-2.13	$&$	-2.31	$&$	-1.15	$&$	1.16	$&$	1.59	$&$	8.26	$\\
256	&$	0.0312	$&$	-2.62	$&$	-2.86	$&$	-3.48	$&$	-0.96	$&$	2.52	$&$	2.67	$&$	8.41	$\\
257	&$	0.0428	$&$	-1.53	$&$	-2.33	$&$	-2.03	$&$	-1.68	$&$	0.35	$&$	0.85	$&$	7.85	$\\
258	&$	0.1326	$&$	-1.78	$&$	-1.89	$&$	-2.37	$&$	-1.21	$&$	1.16	$&$	1.58	$&$	8.54	$\\
259	&$	0.1077	$&$	-2.02	$&$	-2.25	$&$	-2.69	$&$	-1.13	$&$	1.56	$&$	1.89	$&$	8.42	$\\
260	&$	0.1979	$&$	-1.12	$&$	-1.83	$&$	-1.49	$&$	-1.13	$&$	0.36	$&$	1.00	$&$	7.94	$\\
261	&$	0.0728	$&$	-2.47	$&$	-2.98	$&$	-3.27	$&$	-0.67	$&$	2.60	$&$	2.80	$&$	8.14	$\\
262	&$	0.1059	$&$	-2.15	$&$	-1.92	$&$	-2.85	$&$	-1.28	$&$	1.57	$&$	1.87	$&$	8.88	$\\
263	&$	0.0353	$&$	-1.95	$&$	-2.99	$&$	-2.59	$&$	-1.09	$&$	1.50	$&$	1.87	$&$	7.61	$\\
264	&$	0.0382	$&$	-2.22	$&$	-3.14	$&$	-2.95	$&$	-0.94	$&$	2.01	$&$	2.28	$&$	7.73	$\\
265	&$	0.0737	$&$	-2.02	$&$	-2.03	$&$	-2.67	$&$	-1.61	$&$	1.06	$&$	1.40	$&$	8.64	$\\
266	&$	0.2095	$&$	-1.49	$&$	-1.65	$&$	-1.97	$&$	-1.27	$&$	0.70	$&$	1.22	$&$	8.49	$\\
267	&$	0.1114	$&$	-1.66	$&$	-2.08	$&$	-2.20	$&$	-1.28	$&$	0.92	$&$	1.38	$&$	8.23	$\\
268	&$	0.1656	$&$	-1.75	$&$	-1.86	$&$	-2.32	$&$	-1.23	$&$	1.09	$&$	1.53	$&$	8.54	$\\
269	&$	0.0684	$&$	-2.26	$&$	-2.30	$&$	-3.00	$&$	-0.62	$&$	2.38	$&$	2.64	$&$	8.61	$\\
270	&$	0.1776	$&$	-1.52	$&$	-1.74	$&$	-2.01	$&$	-1.25	$&$	0.76	$&$	1.27	$&$	8.43	$\\
271	&$	0.0291	$&$	-1.03	$&$	-2.34	$&$	-1.36	$&$	-1.92	$&$	-0.56	$&$	0.11	$&$	7.33	$\\
272	&$	0.211	$&$	-1.67	$&$	-2.07	$&$	-2.22	$&$	-0.84	$&$	1.38	$&$	1.84	$&$	8.25	$\\
273	&$	0.1516	$&$	-1.90	$&$	-2.37	$&$	-2.52	$&$	-0.67	$&$	1.85	$&$	2.23	$&$	8.18	$\\
274	&$	0.1772	$&$	-1.77	$&$	-1.88	$&$	-2.34	$&$	-0.92	$&$	1.42	$&$	1.84	$&$	8.53	$\\
275	&$	0.1696	$&$	-1.61	$&$	-2.00	$&$	-2.13	$&$	-1.07	$&$	1.06	$&$	1.54	$&$	8.26	$\\
276	&$	0.15	$&$	-2.13	$&$	-1.80	$&$	-2.82	$&$	-1.36	$&$	1.46	$&$	1.77	$&$	8.98	$\\
277	&$	0.0846	$&$	-1.86	$&$	-2.00	$&$	-2.48	$&$	-1.55	$&$	0.93	$&$	1.32	$&$	8.51	$\\
278	&$	0.0487	$&$	-1.97	$&$	-2.30	$&$	-2.61	$&$	-1.62	$&$	0.99	$&$	1.34	$&$	8.32	$\\
279	&$	0.0836	$&$	-0.87	$&$	-2.10	$&$	-1.15	$&$	-1.46	$&$	-0.31	$&$	0.41	$&$	7.42	$\\
280	&$	0.2017	$&$	-1.73	$&$	-2.16	$&$	-2.30	$&$	-0.69	$&$	1.61	$&$	2.04	$&$	8.22	$\\
281	&$	0.0316	$&$	-2.04	$&$	-2.16	$&$	-2.70	$&$	-0.46	$&$	2.24	$&$	2.57	$&$	8.53	$\\
282	&$	0.0941	$&$	-1.36	$&$	-2.01	$&$	-1.80	$&$	-0.95	$&$	0.85	$&$	1.41	$&$	8.00	$\\
283	&$	0.1033	$&$	-1.46	$&$	-2.18	$&$	-1.94	$&$	-0.21	$&$	1.73	$&$	2.25	$&$	7.93	$\\
284	&$	0.1021	$&$	-1.87	$&$	-2.35	$&$	-2.48	$&$	-1.07	$&$	1.41	$&$	1.80	$&$	8.17	$\\
285	&$	0.103	$&$	-1.91	$&$	-2.17	$&$	-2.53	$&$	-1.25	$&$	1.28	$&$	1.66	$&$	8.39	$\\
286	&$	0.2083	$&$	-1.75	$&$	-1.68	$&$	-2.31	$&$	-1.14	$&$	1.17	$&$	1.61	$&$	8.72	$\\
287	&$	0.0303	$&$	-2.33	$&$	-2.67	$&$	-3.09	$&$	-1.57	$&$	1.52	$&$	1.76	$&$	8.31	$\\
288	&$	0.0303	$&$	-2.24	$&$	-1.92	$&$	-2.97	$&$	-0.72	$&$	2.25	$&$	2.52	$&$	8.97	$\\
289	&$	0.0702	$&$	-2.05	$&$	-2.37	$&$	-2.72	$&$	-1.31	$&$	1.41	$&$	1.75	$&$	8.33	$\\
290	&$	0.0213	$&$	-2.20	$&$	-2.83	$&$	-2.91	$&$	-1.64	$&$	1.27	$&$	1.56	$&$	8.02	$\\
291	&$	0.106	$&$	-1.49	$&$	-1.91	$&$	-1.98	$&$	-1.49	$&$	0.49	$&$	1.01	$&$	8.23	$\\
292	&$	0.228	$&$	-1.56	$&$	-1.61	$&$	-2.08	$&$	-1.25	$&$	0.83	$&$	1.32	$&$	8.60	$\\
293	&$	0.0589	$&$	-1.82	$&$	-2.22	$&$	-2.41	$&$	-1.58	$&$	0.83	$&$	1.24	$&$	8.25	$\\
294	&$	0.1488	$&$	-1.68	$&$	-2.13	$&$	-2.23	$&$	-1.03	$&$	1.20	$&$	1.66	$&$	8.20	$\\
295	&$	0.1437	$&$	-1.94	$&$	-2.37	$&$	-2.57	$&$	-0.46	$&$	2.11	$&$	2.48	$&$	8.22	$\\
296	&$	0.1986	$&$	-1.17	$&$	-1.83	$&$	-1.54	$&$	-1.12	$&$	0.42	$&$	1.05	$&$	7.98	$\\
297	&$	0.1673	$&$	-1.17	$&$	-1.57	$&$	-1.54	$&$	-1.50	$&$	0.04	$&$	0.66	$&$	8.24	$\\
298	&$	0.165	$&$	-1.46	$&$	-1.37	$&$	-1.93	$&$	-1.72	$&$	0.21	$&$	0.74	$&$	8.74	$\\
299	&$	0.0295	$&$	-2.30	$&$	-2.98	$&$	-3.04	$&$	-1.13	$&$	1.91	$&$	2.17	$&$	7.97	$\\
300	&$	0.0297	$&$	-2.45	$&$	-2.89	$&$	-3.24	$&$	-1.36	$&$	1.88	$&$	2.09	$&$	8.21	$\\
301	&$	0.1602	$&$	-2.06	$&$	-2.55	$&$	-2.72	$&$	-0.55	$&$	2.17	$&$	2.50	$&$	8.15	$\\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{165mm}
%%\scriptsize
\contcaption{Mass Accretion Rates and Efficiency Factors for the NB16 LINERs.}   % title of Table
\label{tab:6A}        % is used to refer this table in the text
%\centering                          % used for centering table
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
302	&$	0.1701	$&$	-2.05	$&$	-2.35	$&$	-2.72	$&$	-0.72	$&$	2.00	$&$	2.34	$&$	8.35	$\\
303	&$	0.0939	$&$	-0.91	$&$	-1.73	$&$	-1.21	$&$	-1.75	$&$	-0.54	$&$	0.17	$&$	7.83	$\\
304	&$	0.0649	$&$	-1.93	$&$	-2.18	$&$	-2.56	$&$	-1.55	$&$	1.01	$&$	1.38	$&$	8.40	$\\
305	&$	0.0134	$&$	-1.88	$&$	-3.82	$&$	-2.49	$&$	-0.95	$&$	1.54	$&$	1.93	$&$	6.71	$\\
306	&$	0.1436	$&$	-1.04	$&$	-1.41	$&$	-1.39	$&$	-0.37	$&$	1.02	$&$	1.68	$&$	8.28	$\\
307	&$	0.1537	$&$	-2.09	$&$	-1.84	$&$	-2.76	$&$	-0.60	$&$	2.16	$&$	2.48	$&$	8.89	$\\
308	&$	0.0806	$&$	-1.32	$&$	-2.26	$&$	-1.75	$&$	-1.32	$&$	0.43	$&$	0.99	$&$	7.71	$\\
309	&$	0.1037	$&$	-1.38	$&$	-2.51	$&$	-1.82	$&$	-0.89	$&$	0.93	$&$	1.48	$&$	7.51	$\\
310	&$	0.1724	$&$	-1.49	$&$	-2.26	$&$	-1.98	$&$	-0.80	$&$	1.18	$&$	1.70	$&$	7.88	$\\
311	&$	0.1317	$&$	-1.63	$&$	-1.90	$&$	-2.16	$&$	-1.35	$&$	0.81	$&$	1.28	$&$	8.38	$\\
312	&$	0.2138	$&$	-1.03	$&$	-1.54	$&$	-1.36	$&$	-1.36	$&$	0.00	$&$	0.67	$&$	8.14	$\\
313	&$	0.1697	$&$	-1.30	$&$	-1.89	$&$	-1.71	$&$	-1.17	$&$	0.54	$&$	1.12	$&$	8.05	$\\
314	&$	0.0274	$&$	-2.19	$&$	-3.33	$&$	-2.90	$&$	-0.97	$&$	1.93	$&$	2.22	$&$	7.51	$\\
315	&$	0.1664	$&$	-1.12	$&$	-1.99	$&$	-1.49	$&$	-1.09	$&$	0.40	$&$	1.04	$&$	7.78	$\\
316	&$	0.1305	$&$	-2.00	$&$	-2.10	$&$	-2.66	$&$	-0.98	$&$	1.68	$&$	2.03	$&$	8.55	$\\
317	&$	0.1278	$&$	-1.67	$&$	-2.18	$&$	-2.22	$&$	-0.08	$&$	2.14	$&$	2.60	$&$	8.14	$\\
318	&$	0.132	$&$	-1.98	$&$	-2.48	$&$	-2.62	$&$	-0.76	$&$	1.86	$&$	2.22	$&$	8.15	$\\
319	&$	0.1042	$&$	-1.63	$&$	-2.00	$&$	-2.17	$&$	-1.41	$&$	0.76	$&$	1.23	$&$	8.28	$\\
320	&$	0.0438	$&$	-2.36	$&$	-2.54	$&$	-3.12	$&$	-1.44	$&$	1.68	$&$	1.91	$&$	8.46	$\\
321	&$	0.1332	$&$	-1.99	$&$	-1.89	$&$	-2.63	$&$	-0.37	$&$	2.26	$&$	2.61	$&$	8.75	$\\
322	&$	0.1741	$&$	-1.76	$&$	-1.56	$&$	-2.32	$&$	-0.23	$&$	2.09	$&$	2.52	$&$	8.84	$\\
323	&$	0.1289	$&$	-1.50	$&$	-2.66	$&$	-1.98	$&$	-0.60	$&$	1.38	$&$	1.90	$&$	7.49	$\\
324	&$	0.1982	$&$	-0.57	$&$	-2.09	$&$	-0.76	$&$	-0.87	$&$	-0.11	$&$	0.71	$&$	7.13	$\\
325	&$	0.2302	$&$	-1.37	$&$	-1.63	$&$	-1.81	$&$	-1.21	$&$	0.60	$&$	1.15	$&$	8.38	$\\
326	&$	0.1173	$&$	-1.55	$&$	-1.79	$&$	-2.07	$&$	-0.76	$&$	1.31	$&$	1.80	$&$	8.41	$\\
327	&$	0.1232	$&$	-1.77	$&$	-2.52	$&$	-2.36	$&$	-0.77	$&$	1.59	$&$	2.01	$&$	7.90	$\\
328	&$	0.0595	$&$	-2.01	$&$	-2.24	$&$	-2.65	$&$	-1.54	$&$	1.11	$&$	1.46	$&$	8.41	$\\
329	&$	0.0919	$&$	-1.75	$&$	-2.61	$&$	-2.32	$&$	-0.88	$&$	1.44	$&$	1.87	$&$	7.79	$\\
330	&$	0.02	$&$	-2.24	$&$	-3.35	$&$	-2.97	$&$	-1.08	$&$	1.89	$&$	2.16	$&$	7.54	$\\
331	&$	0.0222	$&$	-2.38	$&$	-2.08	$&$	-3.16	$&$	-1.86	$&$	1.30	$&$	1.52	$&$	8.95	$\\
332	&$	0.1762	$&$	-0.91	$&$	-1.59	$&$	-1.22	$&$	-1.43	$&$	-0.21	$&$	0.49	$&$	7.97	$\\
333	&$	0.0934	$&$	-2.00	$&$	-2.10	$&$	-2.64	$&$	-0.92	$&$	1.72	$&$	2.07	$&$	8.54	$\\
334	&$	0.1313	$&$	-0.98	$&$	-1.42	$&$	-1.29	$&$	-1.79	$&$	-0.50	$&$	0.19	$&$	8.21	$\\
335	&$	0.0688	$&$	-2.26	$&$	-2.36	$&$	-2.99	$&$	-1.33	$&$	1.66	$&$	1.93	$&$	8.55	$\\
336	&$	0.1593	$&$	-1.72	$&$	-1.61	$&$	-2.28	$&$	-0.63	$&$	1.65	$&$	2.09	$&$	8.76	$\\
337	&$	0.1543	$&$	-1.77	$&$	-2.00	$&$	-2.33	$&$	-0.35	$&$	1.98	$&$	2.41	$&$	8.41	$\\
338	&$	0.1203	$&$	-2.16	$&$	-2.22	$&$	-2.87	$&$	-1.09	$&$	1.78	$&$	2.08	$&$	8.59	$\\
339	&$	0.2445	$&$	-2.06	$&$	-2.02	$&$	-2.73	$&$	-0.79	$&$	1.94	$&$	2.27	$&$	8.69	$\\
340	&$	0.0709	$&$	-2.18	$&$	-2.93	$&$	-2.89	$&$	-0.74	$&$	2.15	$&$	2.44	$&$	7.90	$\\
341	&$	0.1351	$&$	-1.88	$&$	-2.03	$&$	-2.49	$&$	-1.20	$&$	1.29	$&$	1.68	$&$	8.50	$\\
342	&$	0.2399	$&$	-1.36	$&$	-1.64	$&$	-1.81	$&$	-0.61	$&$	1.20	$&$	1.75	$&$	8.37	$\\
343	&$	0.2736	$&$	-1.53	$&$	-1.50	$&$	-2.02	$&$	-1.23	$&$	0.79	$&$	1.30	$&$	8.68	$\\
344	&$	0.2127	$&$	-1.67	$&$	-2.39	$&$	-2.22	$&$	-0.52	$&$	1.70	$&$	2.16	$&$	7.93	$\\
345	&$	0.0855	$&$	-1.53	$&$	-2.72	$&$	-2.04	$&$	-0.82	$&$	1.22	$&$	1.72	$&$	7.46	$\\
346	&$	0.1725	$&$	-1.10	$&$	-2.04	$&$	-1.46	$&$	-1.02	$&$	0.44	$&$	1.08	$&$	7.71	$\\
347	&$	0.1302	$&$	-1.14	$&$	-1.66	$&$	-1.51	$&$	-1.59	$&$	-0.08	$&$	0.55	$&$	8.13	$\\
348	&$	0.0237	$&$	-2.30	$&$	-2.42	$&$	-3.06	$&$	-1.98	$&$	1.08	$&$	1.33	$&$	8.53	$\\
349	&$	0.0237	$&$	-2.11	$&$	-3.01	$&$	-2.81	$&$	-1.39	$&$	1.42	$&$	1.73	$&$	7.75	$\\
350	&$	0.0209	$&$	-2.28	$&$	-2.91	$&$	-3.02	$&$	-1.57	$&$	1.45	$&$	1.71	$&$	8.02	$\\
351	&$	0.0253	$&$	-2.28	$&$	-2.38	$&$	-3.03	$&$	-0.81	$&$	2.22	$&$	2.48	$&$	8.55	$\\
352	&$	0.0242	$&$	-1.99	$&$	-2.88	$&$	-2.63	$&$	-1.50	$&$	1.13	$&$	1.49	$&$	7.75	$\\
353	&$	0.0186	$&$	-1.95	$&$	-2.76	$&$	-2.58	$&$	-1.80	$&$	0.78	$&$	1.15	$&$	7.84	$\\
354	&$	0.1406	$&$	-0.35	$&$	-0.65	$&$	-0.46	$&$	-1.42	$&$	-0.96	$&$	-0.07	$&$	8.35	$\\
355	&$	0.131	$&$	-1.18	$&$	-2.57	$&$	-1.56	$&$	-0.68	$&$	0.88	$&$	1.50	$&$	7.26	$\\
356	&$	0.0201	$&$	-2.43	$&$	-2.65	$&$	-3.22	$&$	-1.61	$&$	1.61	$&$	1.83	$&$	8.43	$\\
357	&$	0.0241	$&$	-2.13	$&$	-3.02	$&$	-2.83	$&$	-1.37	$&$	1.46	$&$	1.77	$&$	7.76	$\\
358	&$	0.0254	$&$	-1.69	$&$	-3.72	$&$	-2.24	$&$	-0.63	$&$	1.61	$&$	2.06	$&$	6.62	$\\
359	&$	0.0245	$&$	-2.31	$&$	-3.22	$&$	-3.06	$&$	-1.16	$&$	1.90	$&$	2.15	$&$	7.74	$\\
360	&$	0.0862	$&$	-1.97	$&$	-2.30	$&$	-2.62	$&$	0.28	$&$	2.90	$&$	3.26	$&$	8.32	$\\
361	&$	0.0189	$&$	-2.15	$&$	-2.78	$&$	-2.85	$&$	-1.77	$&$	1.08	$&$	1.38	$&$	8.02	$\\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{165mm}
%%\scriptsize
\contcaption{Mass Accretion Rates and Efficiency Factors for the NB16 LINERs.}   % title of Table
\label{tab:6A}        % is used to refer this table in the text
%\centering                          % used for centering table
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
362	&$	0.0224	$&$	-2.42	$&$	-3.01	$&$	-3.20	$&$	-1.43	$&$	1.77	$&$	1.99	$&$	8.06	$\\
363	&$	0.0284	$&$	-2.37	$&$	-2.62	$&$	-3.13	$&$	-1.65	$&$	1.48	$&$	1.72	$&$	8.39	$\\
364	&$	0.0199	$&$	-2.45	$&$	-3.36	$&$	-3.26	$&$	-1.16	$&$	2.10	$&$	2.30	$&$	7.74	$\\
365	&$	0.0255	$&$	-2.29	$&$	-3.06	$&$	-3.04	$&$	-1.29	$&$	1.75	$&$	2.01	$&$	7.88	$\\
366	&$	0.0193	$&$	-2.29	$&$	-2.99	$&$	-3.04	$&$	-1.54	$&$	1.50	$&$	1.75	$&$	7.95	$\\
367	&$	0.0262	$&$	-2.45	$&$	-2.49	$&$	-3.25	$&$	-1.84	$&$	1.41	$&$	1.61	$&$	8.61	$\\
368	&$	0.0797	$&$	-1.94	$&$	-2.11	$&$	-2.56	$&$	-1.16	$&$	1.40	$&$	1.77	$&$	8.47	$\\
369	&$	0.1645	$&$	-1.67	$&$	-2.02	$&$	-2.21	$&$	-0.08	$&$	2.13	$&$	2.59	$&$	8.30	$\\
370	&$	0.242	$&$	-1.21	$&$	-1.49	$&$	-1.60	$&$	-0.82	$&$	0.78	$&$	1.38	$&$	8.36	$\\
371	&$	0.0885	$&$	-2.04	$&$	-2.59	$&$	-2.71	$&$	-0.93	$&$	1.78	$&$	2.11	$&$	8.10	$\\
372	&$	0.0803	$&$	-1.96	$&$	-2.58	$&$	-2.60	$&$	-1.01	$&$	1.59	$&$	1.95	$&$	8.03	$\\
373	&$	0.1061	$&$	-1.54	$&$	-2.72	$&$	-2.03	$&$	-0.68	$&$	1.35	$&$	1.86	$&$	7.47	$\\
374	&$	0.1232	$&$	-2.11	$&$	-2.07	$&$	-2.80	$&$	-1.22	$&$	1.58	$&$	1.89	$&$	8.69	$\\
375	&$	0.143	$&$	-1.86	$&$	-2.05	$&$	-2.46	$&$	-1.13	$&$	1.33	$&$	1.72	$&$	8.45	$\\
376	&$	0.1226	$&$	-1.96	$&$	-2.25	$&$	-2.60	$&$	-1.05	$&$	1.55	$&$	1.92	$&$	8.36	$\\
377	&$	0.1251	$&$	-1.66	$&$	-1.68	$&$	-2.20	$&$	-1.20	$&$	1.00	$&$	1.46	$&$	8.63	$\\
378	&$	0.1864	$&$	-1.87	$&$	-2.11	$&$	-2.48	$&$	-0.86	$&$	1.62	$&$	2.02	$&$	8.41	$\\
379	&$	0.2187	$&$	-1.50	$&$	-1.79	$&$	-1.99	$&$	-0.91	$&$	1.08	$&$	1.59	$&$	8.36	$\\
380	&$	0.1012	$&$	-1.76	$&$	-1.81	$&$	-2.34	$&$	-1.62	$&$	0.72	$&$	1.15	$&$	8.60	$\\
381	&$	0.1464	$&$	-1.99	$&$	-2.36	$&$	-2.63	$&$	-0.80	$&$	1.83	$&$	2.18	$&$	8.27	$\\
382	&$	0.172	$&$	-1.72	$&$	-1.60	$&$	-2.29	$&$	-0.37	$&$	1.92	$&$	2.36	$&$	8.77	$\\
383	&$	0.2065	$&$	-0.98	$&$	-1.44	$&$	-1.29	$&$	-1.44	$&$	-0.15	$&$	0.53	$&$	8.19	$\\
384	&$	0.085	$&$	-2.13	$&$	-2.26	$&$	-2.81	$&$	-0.99	$&$	1.82	$&$	2.13	$&$	8.51	$\\
385	&$	0.1391	$&$	-1.76	$&$	-1.69	$&$	-2.34	$&$	-0.58	$&$	1.76	$&$	2.18	$&$	8.72	$\\
386	&$	0.1119	$&$	-1.61	$&$	-2.16	$&$	-2.14	$&$	-1.20	$&$	0.94	$&$	1.41	$&$	8.10	$\\
387	&$	0.0346	$&$	-2.39	$&$	-2.84	$&$	-3.17	$&$	-1.31	$&$	1.86	$&$	2.08	$&$	8.20	$\\
388	&$	0.0326	$&$	-2.01	$&$	-3.39	$&$	-2.67	$&$	-0.80	$&$	1.87	$&$	2.21	$&$	7.27	$\\
389	&$	0.0834	$&$	-1.69	$&$	-2.24	$&$	-2.24	$&$	-0.80	$&$	1.44	$&$	1.89	$&$	8.10	$\\
390	&$	0.0244	$&$	-2.25	$&$	-2.64	$&$	-2.98	$&$	-1.74	$&$	1.24	$&$	1.51	$&$	8.26	$\\
391	&$	0.0241	$&$	-2.43	$&$	-2.64	$&$	-3.22	$&$	-1.28	$&$	1.94	$&$	2.16	$&$	8.44	$\\
392	&$	0.0854	$&$	-1.95	$&$	-2.52	$&$	-2.59	$&$	-0.23	$&$	2.36	$&$	2.73	$&$	8.08	$\\
393	&$	0.1656	$&$	-1.79	$&$	-1.75	$&$	-2.37	$&$	-1.24	$&$	1.13	$&$	1.55	$&$	8.69	$\\
394	&$	0.2391	$&$	-1.57	$&$	-1.50	$&$	-2.09	$&$	-1.16	$&$	0.93	$&$	1.42	$&$	8.72	$\\
395	&$	0.1076	$&$	-1.85	$&$	-2.35	$&$	-2.44	$&$	-0.78	$&$	1.66	$&$	2.06	$&$	8.14	$\\
396	&$	0.1094	$&$	-1.77	$&$	-2.13	$&$	-2.34	$&$	-1.24	$&$	1.10	$&$	1.52	$&$	8.29	$\\
397	&$	0.0885	$&$	-1.61	$&$	-2.67	$&$	-2.14	$&$	-0.85	$&$	1.29	$&$	1.77	$&$	7.59	$\\
398	&$	0.0682	$&$	-2.06	$&$	-1.97	$&$	-2.73	$&$	-1.58	$&$	1.15	$&$	1.48	$&$	8.74	$\\
399	&$	0.1412	$&$	-1.94	$&$	-1.57	$&$	-2.56	$&$	-0.76	$&$	1.80	$&$	2.17	$&$	9.01	$\\
400	&$	0.1452	$&$	-1.67	$&$	-1.25	$&$	-2.22	$&$	-1.27	$&$	0.95	$&$	1.41	$&$	9.07	$\\
401	&$	0.1432	$&$	-1.88	$&$	-1.90	$&$	-2.49	$&$	-1.29	$&$	1.20	$&$	1.59	$&$	8.63	$\\
402	&$	0.0658	$&$	-2.19	$&$	-2.35	$&$	-2.89	$&$	-0.94	$&$	1.95	$&$	2.24	$&$	8.48	$\\
403	&$	0.1355	$&$	-1.42	$&$	-1.69	$&$	-1.89	$&$	-1.54	$&$	0.35	$&$	0.89	$&$	8.38	$\\
404	&$	0.0624	$&$	-2.23	$&$	-2.48	$&$	-2.96	$&$	-1.28	$&$	1.68	$&$	1.95	$&$	8.40	$\\
405	&$	0.1748	$&$	-1.27	$&$	-1.86	$&$	-1.67	$&$	-1.18	$&$	0.49	$&$	1.08	$&$	8.05	$\\
406	&$	0.0597	$&$	-2.13	$&$	-2.28	$&$	-2.82	$&$	-1.51	$&$	1.31	$&$	1.62	$&$	8.50	$\\
407	&$	0.0764	$&$	-1.51	$&$	-2.42	$&$	-2.00	$&$	-1.20	$&$	0.80	$&$	1.31	$&$	7.74	$\\
408	&$	0.0666	$&$	-2.26	$&$	-2.47	$&$	-2.99	$&$	-1.24	$&$	1.75	$&$	2.02	$&$	8.44	$\\
409	&$	0.1711	$&$	-1.75	$&$	-2.16	$&$	-2.32	$&$	-0.41	$&$	1.91	$&$	2.34	$&$	8.24	$\\
410	&$	0.1456	$&$	-0.98	$&$	-2.42	$&$	-1.30	$&$	-0.76	$&$	0.54	$&$	1.23	$&$	7.21	$\\
411	&$	0.1427	$&$	-1.74	$&$	-1.95	$&$	-2.31	$&$	0.23	$&$	2.54	$&$	2.97	$&$	8.44	$\\
412	&$	0.1329	$&$	-2.29	$&$	-2.31	$&$	-3.04	$&$	-0.93	$&$	2.11	$&$	2.37	$&$	8.63	$\\
413	&$	0.1077	$&$	-1.57	$&$	-2.71	$&$	-2.09	$&$	-0.67	$&$	1.42	$&$	1.90	$&$	7.51	$\\
414	&$	0.1452	$&$	-1.89	$&$	-2.17	$&$	-2.51	$&$	-0.98	$&$	1.53	$&$	1.91	$&$	8.37	$\\
415	&$	0.0788	$&$	-1.30	$&$	-2.35	$&$	-1.73	$&$	-1.25	$&$	0.48	$&$	1.06	$&$	7.60	$\\
416	&$	0.1374	$&$	-1.14	$&$	-1.83	$&$	-1.50	$&$	-1.38	$&$	0.12	$&$	0.76	$&$	7.95	$\\
417	&$	0.1401	$&$	-1.26	$&$	-1.29	$&$	-1.66	$&$	-0.49	$&$	1.17	$&$	1.77	$&$	8.61	$\\
418	&$	0.1361	$&$	-2.11	$&$	-2.15	$&$	-2.79	$&$	0.06	$&$	2.85	$&$	3.16	$&$	8.60	$\\
419	&$	0.1141	$&$	-1.14	$&$	-1.79	$&$	-1.51	$&$	-1.50	$&$	0.01	$&$	0.64	$&$	8.00	$\\
420	&$	0.1721	$&$	-1.50	$&$	-1.85	$&$	-1.98	$&$	-1.20	$&$	0.78	$&$	1.29	$&$	8.29	$\\
421	&$	0.2809	$&$	-1.45	$&$	-1.51	$&$	-1.92	$&$	-1.20	$&$	0.72	$&$	1.25	$&$	8.59	$\\
422	&$	0.1738	$&$	-0.94	$&$	-1.14	$&$	-1.25	$&$	-1.42	$&$	-0.17	$&$	0.53	$&$	8.45	$\\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{165mm}
%%\scriptsize
\contcaption{Mass Accretion Rates and Efficiency Factors for the NB16 LINERs.}   % title of Table
\label{tab:6A}        % is used to refer this table in the text
%\centering                          % used for centering table
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
423	&$	0.1358	$&$	-1.56	$&$	-2.14	$&$	-2.06	$&$	-1.09	$&$	0.97	$&$	1.47	$&$	8.07	$\\
424	&$	0.0726	$&$	-1.83	$&$	-2.06	$&$	-2.44	$&$	-1.59	$&$	0.85	$&$	1.25	$&$	8.42	$\\
425	&$	0.0721	$&$	-1.37	$&$	-2.68	$&$	-1.83	$&$	-0.98	$&$	0.85	$&$	1.40	$&$	7.34	$\\
426	&$	0.1706	$&$	-2.07	$&$	-2.20	$&$	-2.75	$&$	-0.82	$&$	1.93	$&$	2.26	$&$	8.52	$\\
427	&$	0.1711	$&$	-1.11	$&$	-1.63	$&$	-1.46	$&$	-1.26	$&$	0.20	$&$	0.85	$&$	8.13	$\\
428	&$	0.1733	$&$	-2.04	$&$	-2.16	$&$	-2.70	$&$	-0.77	$&$	1.93	$&$	2.26	$&$	8.53	$\\
429	&$	0.1432	$&$	-1.62	$&$	-1.96	$&$	-2.14	$&$	-0.23	$&$	1.91	$&$	2.38	$&$	8.31	$\\
430	&$	0.1874	$&$	-1.83	$&$	-1.91	$&$	-2.42	$&$	-1.09	$&$	1.33	$&$	1.74	$&$	8.57	$\\
431	&$	0.1403	$&$	-1.51	$&$	-1.90	$&$	-2.00	$&$	-1.30	$&$	0.70	$&$	1.20	$&$	8.26	$\\
432	&$	0.146	$&$	-1.30	$&$	-2.07	$&$	-1.72	$&$	-1.01	$&$	0.71	$&$	1.29	$&$	7.88	$\\
433	&$	0.146	$&$	-1.64	$&$	-2.24	$&$	-2.18	$&$	-0.93	$&$	1.25	$&$	1.71	$&$	8.05	$\\
434	&$	0.0753	$&$	-1.55	$&$	-1.93	$&$	-2.06	$&$	-0.94	$&$	1.12	$&$	1.62	$&$	8.27	$\\
435	&$	0.1413	$&$	-1.98	$&$	-2.08	$&$	-2.62	$&$	-0.37	$&$	2.25	$&$	2.61	$&$	8.55	$\\
436	&$	0.1426	$&$	-2.02	$&$	-2.40	$&$	-2.68	$&$	-0.79	$&$	1.89	$&$	2.23	$&$	8.27	$\\
437	&$	0.1443	$&$	-1.69	$&$	-1.53	$&$	-2.23	$&$	-0.96	$&$	1.27	$&$	1.72	$&$	8.80	$\\
438	&$	0.1483	$&$	-1.44	$&$	-1.84	$&$	-1.90	$&$	-1.32	$&$	0.58	$&$	1.11	$&$	8.25	$\\
439	&$	0.1499	$&$	-1.94	$&$	-1.99	$&$	-2.57	$&$	-1.17	$&$	1.40	$&$	1.77	$&$	8.59	$\\
440	&$	0.1914	$&$	-1.70	$&$	-2.07	$&$	-2.26	$&$	-0.91	$&$	1.35	$&$	1.79	$&$	8.28	$\\
441	&$	0.18	$&$	-1.09	$&$	-2.11	$&$	-1.43	$&$	-0.91	$&$	0.52	$&$	1.18	$&$	7.62	$\\
442	&$	0.0675	$&$	-2.18	$&$	-2.45	$&$	-2.89	$&$	-1.25	$&$	1.64	$&$	1.92	$&$	8.38	$\\
443	&$	0.2514	$&$	-1.24	$&$	-1.28	$&$	-1.65	$&$	-0.41	$&$	1.24	$&$	1.83	$&$	8.61	$\\
444	&$	0.06	$&$	-0.96	$&$	-2.62	$&$	-1.28	$&$	-1.16	$&$	0.12	$&$	0.81	$&$	6.99	$\\
445	&$	0.1181	$&$	-1.84	$&$	-2.09	$&$	-2.45	$&$	-1.23	$&$	1.22	$&$	1.62	$&$	8.40	$\\
446	&$	0.0716	$&$	-1.46	$&$	-2.38	$&$	-1.93	$&$	-1.28	$&$	0.65	$&$	1.17	$&$	7.73	$\\
447	&$	0.0924	$&$	-1.87	$&$	-2.04	$&$	-2.48	$&$	0.02	$&$	2.50	$&$	2.90	$&$	8.48	$\\
448	&$	0.0949	$&$	-1.68	$&$	-2.50	$&$	-2.23	$&$	-0.97	$&$	1.26	$&$	1.71	$&$	7.83	$\\
449	&$	0.1091	$&$	-1.26	$&$	-1.98	$&$	-1.67	$&$	-1.40	$&$	0.27	$&$	0.87	$&$	7.93	$\\
450	&$	0.0745	$&$	-2.06	$&$	-2.45	$&$	-2.72	$&$	-1.19	$&$	1.53	$&$	1.87	$&$	8.26	$\\
451	&$	0.1142	$&$	-0.56	$&$	-1.01	$&$	-0.75	$&$	-1.48	$&$	-0.73	$&$	0.09	$&$	8.20	$\\
452	&$	0.0774	$&$	-1.89	$&$	-2.48	$&$	-2.52	$&$	-0.55	$&$	1.97	$&$	2.35	$&$	8.06	$\\
453	&$	0.2051	$&$	-1.27	$&$	-1.59	$&$	-1.68	$&$	-1.19	$&$	0.49	$&$	1.08	$&$	8.33	$\\
454	&$	0.044	$&$	-2.49	$&$	-2.92	$&$	-3.30	$&$	-1.07	$&$	2.23	$&$	2.42	$&$	8.22	$\\
455	&$	0.0421	$&$	-2.19	$&$	-2.89	$&$	-2.91	$&$	-1.13	$&$	1.78	$&$	2.07	$&$	7.95	$\\
456	&$	0.0913	$&$	-1.32	$&$	-2.84	$&$	-1.76	$&$	-0.66	$&$	1.10	$&$	1.67	$&$	7.13	$\\
457	&$	0.1349	$&$	-2.15	$&$	-1.87	$&$	-2.85	$&$	-0.44	$&$	2.41	$&$	2.71	$&$	8.93	$\\
458	&$	0.032	$&$	-1.50	$&$	-2.80	$&$	-1.99	$&$	-1.40	$&$	0.59	$&$	1.10	$&$	7.35	$\\
459	&$	0.124	$&$	-1.82	$&$	-2.08	$&$	-2.42	$&$	-1.21	$&$	1.21	$&$	1.62	$&$	8.39	$\\
460	&$	0.0771	$&$	-2.25	$&$	-2.17	$&$	-2.99	$&$	-1.44	$&$	1.55	$&$	1.81	$&$	8.73	$\\
461	&$	0.1082	$&$	-2.05	$&$	-2.02	$&$	-2.72	$&$	-1.12	$&$	1.60	$&$	1.93	$&$	8.68	$\\
462	&$	0.044	$&$	-2.15	$&$	-2.24	$&$	-2.85	$&$	-1.75	$&$	1.10	$&$	1.40	$&$	8.56	$\\
463	&$	0.0343	$&$	-2.29	$&$	-2.55	$&$	-3.04	$&$	-1.61	$&$	1.43	$&$	1.69	$&$	8.39	$\\
464	&$	0.1517	$&$	-0.99	$&$	-2.22	$&$	-1.31	$&$	-0.93	$&$	0.38	$&$	1.06	$&$	7.42	$\\
465	&$	0.164	$&$	-1.05	$&$	-1.77	$&$	-1.38	$&$	-1.31	$&$	0.07	$&$	0.73	$&$	7.92	$\\
466	&$	0.2348	$&$	-2.16	$&$	-2.30	$&$	-2.86	$&$	-0.54	$&$	2.32	$&$	2.63	$&$	8.51	$\\
467	&$	0.1255	$&$	-1.61	$&$	-1.73	$&$	-2.13	$&$	-1.55	$&$	0.58	$&$	1.06	$&$	8.53	$\\
468	&$	0.1061	$&$	-1.91	$&$	-2.03	$&$	-2.53	$&$	-1.37	$&$	1.16	$&$	1.54	$&$	8.53	$\\
469	&$	0.0901	$&$	-1.61	$&$	-2.12	$&$	-2.14	$&$	-1.39	$&$	0.75	$&$	1.23	$&$	8.14	$\\
470	&$	0.1001	$&$	-1.29	$&$	-2.17	$&$	-1.70	$&$	-1.07	$&$	0.63	$&$	1.21	$&$	7.76	$\\
471	&$	0.091	$&$	-1.80	$&$	-2.38	$&$	-2.39	$&$	-1.12	$&$	1.27	$&$	1.69	$&$	8.07	$\\
472	&$	0.0318	$&$	-2.49	$&$	-2.72	$&$	-3.29	$&$	-1.48	$&$	1.81	$&$	2.00	$&$	8.42	$\\
473	&$	0.1314	$&$	-1.30	$&$	-1.61	$&$	-1.71	$&$	-1.63	$&$	0.08	$&$	0.67	$&$	8.33	$\\
474	&$	0.1157	$&$	-1.12	$&$	-2.58	$&$	-1.47	$&$	-0.75	$&$	0.72	$&$	1.37	$&$	7.18	$\\
475	&$	0.0503	$&$	-1.58	$&$	-3.24	$&$	-2.09	$&$	-0.66	$&$	1.43	$&$	1.92	$&$	6.99	$\\
476	&$	0.0312	$&$	-1.76	$&$	-2.38	$&$	-2.32	$&$	-1.83	$&$	0.49	$&$	0.92	$&$	8.02	$\\
477	&$	0.0281	$&$	-2.35	$&$	-2.88	$&$	-3.10	$&$	-1.40	$&$	1.70	$&$	1.94	$&$	8.11	$\\
478	&$	0.1351	$&$	-1.21	$&$	-1.99	$&$	-1.61	$&$	-1.24	$&$	0.37	$&$	0.98	$&$	7.87	$\\
479	&$	0.2195	$&$	-0.51	$&$	-0.87	$&$	-0.68	$&$	-1.00	$&$	-0.32	$&$	0.52	$&$	8.29	$\\
480	&$	0.1247	$&$	-1.54	$&$	-2.30	$&$	-2.04	$&$	-0.98	$&$	1.06	$&$	1.56	$&$	7.89	$\\
481	&$	0.1605	$&$	-1.66	$&$	-2.08	$&$	-2.20	$&$	-0.34	$&$	1.86	$&$	2.32	$&$	8.23	$\\
482	&$	0.1647	$&$	-1.39	$&$	-1.16	$&$	-1.85	$&$	-1.78	$&$	0.07	$&$	0.62	$&$	8.88	$\\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{165mm}
%%\scriptsize
\contcaption{Mass Accretion Rates and Efficiency Factors for the NB16 LINERs.}   % title of Table
\label{tab:6A}        % is used to refer this table in the text
%\centering                          % used for centering table
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
483	&$	0.1807	$&$	-1.61	$&$	-1.83	$&$	-2.14	$&$	-1.16	$&$	0.98	$&$	1.46	$&$	8.43	$\\
484	&$	0.102	$&$	-1.67	$&$	-1.88	$&$	-2.22	$&$	-0.40	$&$	1.82	$&$	2.27	$&$	8.44	$\\
485	&$	0.0849	$&$	-2.01	$&$	-1.98	$&$	-2.66	$&$	-1.47	$&$	1.19	$&$	1.54	$&$	8.68	$\\
486	&$	0.1291	$&$	-1.19	$&$	-2.07	$&$	-1.57	$&$	-1.19	$&$	0.38	$&$	1.00	$&$	7.77	$\\
487	&$	0.227	$&$	-1.42	$&$	-1.33	$&$	-1.87	$&$	0.20	$&$	2.07	$&$	2.62	$&$	8.73	$\\
488	&$	0.1554	$&$	-1.21	$&$	-1.70	$&$	-1.61	$&$	-0.43	$&$	1.18	$&$	1.79	$&$	8.16	$\\
489	&$	0.1334	$&$	-1.68	$&$	-1.98	$&$	-2.23	$&$	-1.26	$&$	0.97	$&$	1.43	$&$	8.35	$\\
490	&$	0.1384	$&$	-1.84	$&$	-1.95	$&$	-2.44	$&$	-1.26	$&$	1.18	$&$	1.58	$&$	8.54	$\\
491	&$	0.2342	$&$	-1.63	$&$	-1.74	$&$	-2.17	$&$	-0.37	$&$	1.80	$&$	2.27	$&$	8.54	$\\
492	&$	0.0771	$&$	-1.62	$&$	-1.96	$&$	-2.15	$&$	-1.65	$&$	0.50	$&$	0.97	$&$	8.31	$\\
493	&$	0.1736	$&$	-1.54	$&$	-2.13	$&$	-2.05	$&$	-0.90	$&$	1.15	$&$	1.65	$&$	8.06	$\\
494	&$	0.1342	$&$	-1.10	$&$	-2.08	$&$	-1.45	$&$	-1.14	$&$	0.31	$&$	0.95	$&$	7.66	$\\
495	&$	0.0578	$&$	-1.95	$&$	-2.43	$&$	-2.58	$&$	-1.38	$&$	1.20	$&$	1.57	$&$	8.17	$\\
496	&$	0.0587	$&$	-2.02	$&$	-2.69	$&$	-2.68	$&$	-1.11	$&$	1.57	$&$	1.92	$&$	7.98	$\\
497	&$	0.0563	$&$	-2.48	$&$	-2.48	$&$	-3.29	$&$	-1.35	$&$	1.94	$&$	2.14	$&$	8.65	$\\
498	&$	0.1554	$&$	-0.98	$&$	-1.39	$&$	-1.29	$&$	-1.73	$&$	-0.44	$&$	0.24	$&$	8.23	$\\
499	&$	0.2604	$&$	-1.02	$&$	-1.00	$&$	-1.34	$&$	-0.95	$&$	0.39	$&$	1.06	$&$	8.66	$\\
500	&$	0.0852	$&$	-2.04	$&$	-1.88	$&$	-2.70	$&$	-0.90	$&$	1.80	$&$	2.13	$&$	8.81	$\\
501	&$	0.1355	$&$	-1.25	$&$	-2.13	$&$	-1.67	$&$	-1.10	$&$	0.57	$&$	1.16	$&$	7.77	$\\
502	&$	0.1078	$&$	-2.21	$&$	-2.25	$&$	-2.93	$&$	-0.88	$&$	2.05	$&$	2.33	$&$	8.61	$\\
503	&$	0.1859	$&$	-1.06	$&$	-1.35	$&$	-1.40	$&$	-1.60	$&$	-0.20	$&$	0.45	$&$	8.36	$\\
504	&$	0.074	$&$	-2.46	$&$	-2.71	$&$	-3.26	$&$	-0.93	$&$	2.33	$&$	2.53	$&$	8.40	$\\
505	&$	0.107	$&$	-1.53	$&$	-2.72	$&$	-2.03	$&$	-0.54	$&$	1.49	$&$	2.00	$&$	7.46	$\\
506	&$	0.0345	$&$	-1.27	$&$	-2.93	$&$	-1.69	$&$	-1.22	$&$	0.47	$&$	1.05	$&$	6.99	$\\
507	&$	0.0163	$&$	-2.75	$&$	-3.10	$&$	-3.65	$&$	-1.55	$&$	2.10	$&$	2.21	$&$	8.30	$\\
508	&$	0.0601	$&$	-1.36	$&$	-2.42	$&$	-1.79	$&$	-0.09	$&$	1.70	$&$	2.26	$&$	7.58	$\\
509	&$	0.1487	$&$	-0.86	$&$	-1.57	$&$	-1.14	$&$	-1.59	$&$	-0.45	$&$	0.27	$&$	7.94	$\\
510	&$	0.0267	$&$	-2.25	$&$	-2.66	$&$	-2.98	$&$	-1.66	$&$	1.32	$&$	1.59	$&$	8.24	$\\
511	&$	0.0557	$&$	-0.93	$&$	-2.62	$&$	-1.23	$&$	-1.21	$&$	0.02	$&$	0.71	$&$	6.96	$\\
512	&$	0.0787	$&$	-1.44	$&$	-2.65	$&$	-1.91	$&$	-0.95	$&$	0.96	$&$	1.49	$&$	7.44	$\\
513	&$	0.1236	$&$	-1.71	$&$	-2.31	$&$	-2.26	$&$	-0.97	$&$	1.29	$&$	1.73	$&$	8.04	$\\
514	&$	0.0288	$&$	-1.16	$&$	-2.48	$&$	-1.53	$&$	-1.79	$&$	-0.26	$&$	0.36	$&$	7.33	$\\
515	&$	0.1232	$&$	-1.58	$&$	-1.93	$&$	-2.08	$&$	-0.93	$&$	1.15	$&$	1.64	$&$	8.29	$\\
516	&$	0.093	$&$	-1.67	$&$	-1.64	$&$	-2.22	$&$	-0.56	$&$	1.66	$&$	2.12	$&$	8.68	$\\
517	&$	0.0277	$&$	-1.54	$&$	-3.12	$&$	-2.04	$&$	-0.39	$&$	1.65	$&$	2.15	$&$	7.07	$\\
518	&$	0.0473	$&$	-2.24	$&$	-2.48	$&$	-2.97	$&$	-0.42	$&$	2.55	$&$	2.83	$&$	8.41	$\\
519	&$	0.0674	$&$	-1.71	$&$	-2.36	$&$	-2.26	$&$	-1.34	$&$	0.92	$&$	1.36	$&$	8.00	$\\
520	&$	0.0211	$&$	-2.22	$&$	-2.88	$&$	-2.95	$&$	-1.60	$&$	1.35	$&$	1.63	$&$	7.99	$\\
521	&$	0.0183	$&$	-1.89	$&$	-2.67	$&$	-2.51	$&$	-1.90	$&$	0.61	$&$	1.00	$&$	7.87	$\\
522	&$	0.0183	$&$	-1.77	$&$	-3.39	$&$	-2.35	$&$	-1.00	$&$	1.35	$&$	1.77	$&$	7.03	$\\
523	&$	0.0193	$&$	-1.91	$&$	-3.29	$&$	-2.52	$&$	-0.50	$&$	2.02	$&$	2.40	$&$	7.26	$\\
524	&$	0.0495	$&$	-1.71	$&$	-2.68	$&$	-2.27	$&$	-1.23	$&$	1.04	$&$	1.48	$&$	7.68	$\\
525	&$	0.0654	$&$	-1.47	$&$	-1.73	$&$	-1.95	$&$	-0.24	$&$	1.71	$&$	2.23	$&$	8.39	$\\
526	&$	0.0385	$&$	-1.21	$&$	-3.52	$&$	-1.61	$&$	-0.56	$&$	1.05	$&$	1.65	$&$	6.34	$\\
527	&$	0.089	$&$	-1.31	$&$	-2.33	$&$	-1.73	$&$	-1.19	$&$	0.54	$&$	1.12	$&$	7.63	$\\
528	&$	0.0236	$&$	-2.12	$&$	-2.86	$&$	-2.81	$&$	-0.94	$&$	1.87	$&$	2.18	$&$	7.91	$\\
529	&$	0.0867	$&$	-1.39	$&$	-2.76	$&$	-1.84	$&$	-0.77	$&$	1.07	$&$	1.62	$&$	7.28	$\\
530	&$	0.2018	$&$	-1.16	$&$	-1.59	$&$	-1.54	$&$	-1.21	$&$	0.33	$&$	0.95	$&$	8.22	$\\
531	&$	0.0675	$&$	-1.49	$&$	-3.41	$&$	-1.97	$&$	-0.29	$&$	1.68	$&$	2.19	$&$	6.73	$\\
532	&$	0.0827	$&$	-0.97	$&$	-1.73	$&$	-1.29	$&$	-1.40	$&$	-0.11	$&$	0.58	$&$	7.89	$\\
533	&$	0.0398	$&$	-1.26	$&$	-3.08	$&$	-1.66	$&$	-0.97	$&$	0.69	$&$	1.29	$&$	6.82	$\\
534	&$	0.0479	$&$	-0.89	$&$	-2.42	$&$	-1.19	$&$	-1.51	$&$	-0.32	$&$	0.39	$&$	7.12	$\\
535	&$	0.0273	$&$	-2.20	$&$	-2.28	$&$	-2.91	$&$	-1.35	$&$	1.56	$&$	1.85	$&$	8.57	$\\
536	&$	0.0778	$&$	-1.26	$&$	-1.59	$&$	-1.66	$&$	-1.16	$&$	0.50	$&$	1.09	$&$	8.31	$\\
537	&$	0.1021	$&$	-0.71	$&$	-0.54	$&$	-0.95	$&$	-0.78	$&$	0.17	$&$	0.94	$&$	8.82	$\\
538	&$	0.0377	$&$	-2.14	$&$	-2.45	$&$	-2.83	$&$	-1.63	$&$	1.20	$&$	1.50	$&$	8.33	$\\
539	&$	0.0638	$&$	-1.15	$&$	-2.77	$&$	-1.51	$&$	-0.96	$&$	0.55	$&$	1.18	$&$	7.02	$\\
540	&$	0.0298	$&$	-1.55	$&$	-3.34	$&$	-2.05	$&$	-0.88	$&$	1.17	$&$	1.67	$&$	6.86	$\\
541	&$	0.1039	$&$	-1.32	$&$	-1.80	$&$	-1.74	$&$	-1.47	$&$	0.27	$&$	0.85	$&$	8.16	$\\
542	&$	0.0311	$&$	-1.94	$&$	-3.14	$&$	-2.57	$&$	-1.08	$&$	1.49	$&$	1.86	$&$	7.45	$\\
543	&$	0.0954	$&$	-1.72	$&$	-2.79	$&$	-2.28	$&$	-0.68	$&$	1.60	$&$	2.04	$&$	7.58	$\\
544	&$	0.13	$&$	-2.02	$&$	-2.13	$&$	-2.68	$&$	-0.28	$&$	2.40	$&$	2.74	$&$	8.54	$\\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{165mm}
%%\scriptsize
\contcaption{Mass Accretion Rates and Efficiency Factors for the NB16 LINERs.}   % title of Table
\label{tab:6A}        % is used to refer this table in the text
%\centering                          % used for centering table
\begin{tabular}{lllllllll}   % centered columns (4 columns)
\hline\hline                    % inserts double horizontal lines
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
NB16&&$\rm{Log}$	&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$	\rm{Log}$&$	\rm{Log}$\\
Id	&	z	&$	(dm/dt)	$&$	(dM/dt)$&$	(\epsilon_{bol})	$&$	(\epsilon_j)	$&$	(\epsilon_j/\epsilon_{bol})	$&$	(\epsilon_{s/d})	$&$	(M_{dyn})	$\\
&&&$(M_{\odot}/yr)	$&&&&&$	(M_{\odot})	$\\
\hline
545	&$	0.0421	$&$	-2.32	$&$	-2.33	$&$	-3.07	$&$	-1.69	$&$	1.38	$&$	1.63	$&$	8.64	$\\
546	&$	0.0809	$&$	-1.42	$&$	-2.45	$&$	-1.87	$&$	-1.12	$&$	0.75	$&$	1.29	$&$	7.61	$\\
547	&$	0.1115	$&$	-1.51	$&$	-1.92	$&$	-2.01	$&$	-1.36	$&$	0.65	$&$	1.16	$&$	8.24	$\\
548	&$	0.0635	$&$	-1.58	$&$	-2.38	$&$	-2.08	$&$	-1.26	$&$	0.82	$&$	1.32	$&$	7.84	$\\
549	&$	0.0722	$&$	-1.46	$&$	-1.66	$&$	-1.93	$&$	-0.89	$&$	1.04	$&$	1.57	$&$	8.45	$\\
550	&$	0.0445	$&$	-1.93	$&$	-2.22	$&$	-2.55	$&$	-0.66	$&$	1.89	$&$	2.27	$&$	8.36	$\\
551	&$	0.0308	$&$	-1.60	$&$	-3.09	$&$	-2.11	$&$	-1.13	$&$	0.98	$&$	1.46	$&$	7.15	$\\
552	&$	0.0873	$&$	-1.33	$&$	-2.25	$&$	-1.76	$&$	-1.22	$&$	0.54	$&$	1.11	$&$	7.73	$\\
553	&$	0.0362	$&$	-2.32	$&$	-2.60	$&$	-3.08	$&$	-1.52	$&$	1.56	$&$	1.80	$&$	8.37	$\\
554	&$	0.0723	$&$	-2.03	$&$	-2.68	$&$	-2.69	$&$	-0.98	$&$	1.71	$&$	2.06	$&$	8.00	$\\
555	&$	0.0785	$&$	-1.90	$&$	-2.53	$&$	-2.52	$&$	-1.07	$&$	1.45	$&$	1.83	$&$	8.02	$\\
556	&$	0.0873	$&$	-1.24	$&$	-2.43	$&$	-1.65	$&$	-1.10	$&$	0.55	$&$	1.15	$&$	7.46	$\\
557	&$	0.0192	$&$	-1.77	$&$	-2.96	$&$	-2.34	$&$	-1.58	$&$	0.76	$&$	1.19	$&$	7.46	$\\
558	&$	0.0408	$&$	-1.96	$&$	-2.18	$&$	-2.60	$&$	-1.86	$&$	0.74	$&$	1.10	$&$	8.43	$\\
559	&$	0.0298	$&$	-2.18	$&$	-2.77	$&$	-2.89	$&$	-1.48	$&$	1.41	$&$	1.70	$&$	8.06	$\\
560	&$	0.1946	$&$	-1.44	$&$	-1.71	$&$	-1.92	$&$	-1.20	$&$	0.72	$&$	1.25	$&$	8.38	$\\
561	&$	0.0188	$&$	-2.20	$&$	-3.34	$&$	-2.93	$&$	-1.21	$&$	1.72	$&$	2.00	$&$	7.51	$\\
562	&$	0.1298	$&$	-1.44	$&$	-1.91	$&$	-1.90	$&$	-0.71	$&$	1.19	$&$	1.72	$&$	8.17	$\\
563	&$	0.0596	$&$	-2.17	$&$	-1.94	$&$	-2.88	$&$	-0.88	$&$	2.00	$&$	2.30	$&$	8.88	$\\
564	&$	0.0606	$&$	-2.12	$&$	-2.37	$&$	-2.81	$&$	-1.41	$&$	1.40	$&$	1.72	$&$	8.40	$\\
565	&$	0.0227	$&$	-2.07	$&$	-3.29	$&$	-2.74	$&$	-1.14	$&$	1.60	$&$	1.93	$&$	7.43	$\\
566	&$	0.1206	$&$	-1.59	$&$	-2.02	$&$	-2.12	$&$	-1.03	$&$	1.09	$&$	1.57	$&$	8.22	$\\
567	&$	0.0817	$&$	-1.99	$&$	-2.17	$&$	-2.63	$&$	-1.37	$&$	1.26	$&$	1.62	$&$	8.47	$\\
568	&$	0.0819	$&$	-1.97	$&$	-1.61	$&$	-2.61	$&$	-0.75	$&$	1.86	$&$	2.22	$&$	9.01	$\\
569	&$	0.075	$&$	-2.10	$&$	-2.37	$&$	-2.79	$&$	0.17	$&$	2.96	$&$	3.28	$&$	8.38	$\\
570	&$	0.0561	$&$	-1.53	$&$	-3.46	$&$	-2.03	$&$	-0.37	$&$	1.66	$&$	2.16	$&$	6.72	$\\
571	&$	0.0448	$&$	-1.91	$&$	-1.53	$&$	-2.54	$&$	-0.65	$&$	1.89	$&$	2.27	$&$	9.03	$\\
572	&$	0.0477	$&$	-2.49	$&$	-2.86	$&$	-3.30	$&$	-1.03	$&$	2.27	$&$	2.46	$&$	8.28	$\\
573	&$	0.0293	$&$	-2.27	$&$	-2.23	$&$	-3.00	$&$	-1.06	$&$	1.94	$&$	2.21	$&$	8.69	$\\
574	&$	0.0864	$&$	-1.85	$&$	-1.55	$&$	-2.45	$&$	-0.86	$&$	1.59	$&$	1.98	$&$	8.95	$\\
575	&$	0.0172	$&$	-2.20	$&$	-3.00	$&$	-2.92	$&$	-1.61	$&$	1.31	$&$	1.59	$&$	7.85	$\\
576	&$	0.0733	$&$	-1.97	$&$	-2.43	$&$	-2.61	$&$	-1.22	$&$	1.39	$&$	1.76	$&$	8.19	$\\
\hline					
\hline
\end{tabular}
